Symbolic Path-guided Test Cases for Models with Data and Time

This paper focuses on generating test cases from timed symbolic transition systems. At the heart of the generation process are symbolic execution techniques on data and time. Test cases look like finite symbolic trees with verdicts on their leaves and are based on a user-specified finite symbolic path playing the role of a test purpose. Generated test cases handle data involved in time constraints and uninitialized parameters, leveraging the advantages of symbolic execution techniques.

==> fig/stim-rule-generic.tex <==


\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing}
\begin{tikzpicture}[font=\scriptsize]
\definecolor{BLUE_Color}{RGB}{171, 216, 231}
\definecolor{ORANGE_Color}{RGB}{249, 164, 27}
\node (v1) at (-9,1.5) {};
\node (v2) at (-3.5,1.5) {};
\draw[decorate,decoration={brace,raise=0.1cm}] (v1) -- (v2) ;
\node (v3) at (-2.5,1.5) {};
\node (v4) at (1.0,1.5) {};
\draw[decorate,decoration={brace,raise=0.1cm}] (v3) -- (v4) ;


\node[circle,fill,color=BLUE_Color,text=black] (ec1) at (-9,0.5) {$ec_1$};
\node[circle,fill,color=BLUE_Color,text=black] (ec2) at (-7,0.5) {$ec_2$};
\node[circle,fill,color=BLUE_Color,text=black] (ec3) at (-5,0.5) {$ec_3$};
\node[circle,fill,color=BLUE_Color,text=black] (ec4) at (-3,0.5) {$\bf ec_4$};
\node[circle,fill,color=BLUE_Color,text=black] (ec5) at (-1,0.5) {$ec_5$};
\node[circle,fill,color=BLUE_Color,text=black] (ec6) at (1,0.5) {$ec_6$};
\node at (-3.0,1.1) {$ec$};


\node at (-9.5,2) {test purpose $tp:$};
\draw[->] (-3,1.75) -- (-3,1.3);
\node at (-3,2) {current context};
\node at (-6.3,2) {$pre(ec)$};

\node at (-0.5,2) {$post(ec)$};

\draw[bend left=35, ->]  (ec1) edge (ec2);
\draw[bend left=35, ->]   (ec2) edge (ec3);
\draw[bend left=35,line width=0.3mm, ->]   (ec3) edge (ec4);
\draw[bend left=35, ->]   (ec4) edge (ec5);
\draw[bend left=35, ->]   (ec5) edge (ec6);
\node at (-8.2,1.1) {$(z_0,a?u_1)$};
\node at (-6.1,1.1) {$(z_1,b!u_1+w_0)$};
\node at (-4.1,1.15) {$\bf (z_2,c?x_1)$};
\node at (-1.5,1) {\ldots};
\node at (-8.1,-2.8) {$\begin{array}{rl} 
IFresh(ec_1) : & \{ w_0, u_0, x_0 \} \\
\text{event of $ec$, } ev(ec):& (z_2,c?x_1) \text{  // (delay, input)}\\
Fresh(ec) : & \{ z_2, x_1 \} \\
PFresh(ec) : & \{z_0,u_1,z_1,z_2,x_1\} \\
Var(\pi(tp)): &\{z_1,z_2,u_1,w_0,x_1\}\\
OCond(ec): & \chi=u_1+w_0\\
pec(ec): & ec_3\text{  // predecessor of } ec\\
\hline
% pec(ec_3): & ec_2\text{  // predecessor of } ec_3 \\
%  OFresh(ec_2)_b: & \chi \\
%  OCond(ec_3): & \chi=u_1+w_0\\
 Fresh(ec_1) : & \emptyset \\
 Fresh(ec_2) : & \{z_0,u_1\} \\
 Fresh(ec_3) : & \{z_1\} \\
%  PFresh(ec_3) : & \{z_0,u_1,z_1,z_2,x_1\} \\
\end{array}$};

\node (v5) at (0.55,-3.65) {$q_{ec_3}$};
\node (v6) at (3,-3.65) {$q_{ec_4}$};
\node at (-3.0,0.8) {$\text{i.e.}$};
\draw[densely dotted]  (-3.4,0.3) rectangle (-2.6,1.45);
\node at (2.15,-0.2) {$\begin{array}{l} 
\pi(tp) \; \text{i.e.} \; \pi(ec_6):\\
 z_1< 5\wedge z_2 < u_1 + w_0 \wedge x_1 \leq 100
\end{array}$};
\node at (-2.4,-0.3) {$\begin{array}{c} 
\text{path condition of ec,}\\
\pi(ec) \; \text{i.e.} \; \pi(ec_4):\\
 z_1< 5\wedge z_2 < u_1 + w_0
\end{array}$};

\draw[bend left=15,line width=0.3mm,->]   (v5) edge node[above=-1mm]{$\begin{array}{c} 
\{cl\}
\\
cl=z \wedge \exists_{(Var(\pi(tp)) \cup IFresh(ec_1)) \setminus PFresh(ec)}(OCond(ec) \wedge\pi(tp) )
\\
\text{i.e.}
\\
cl=z_2 \wedge \exists_{w_0, u_0, x_0}.(u_1+w_0=\chi  \wedge  z_1< 5 \wedge z_2 < u_1 + w_0 \wedge x_1 \leq 100)
 \\
 {\bf c!x_1}
 \\ 
\big[ ~\big]
\end{array}$} (v6);

\node at (0.55,-3.9) {$\text{i.e.}$};
\node at (3,-3.9) {$\text{i.e.}$};
\node at (0.55,-4.15) {$q_{pec(ec)}$};
\node at (3,-4.15) {$q_{ec}$};
\draw[densely dotted]  (0.05,-3.5) rectangle (1.05,-4.4);
\draw[densely dotted]  (2.50,-3.5) rectangle (3.50,-4.4);

% \node at (1.55,-2.15) {$\begin{array}{c} 
% \{cl\}
% \\
% \exists_{Var(\pi(tp))\setminus PFresh(ec)}. (cl=z\wedge OCond(ec) \wedge\pi(tp) )
% \\
% \text{i.e.}
% \\
% \exists_{w}.(cl=z\wedge u+w=\chi  \wedge  z_1< 5 \wedge z_2 < u_1 + w_0 \wedge x_1 \leq 100)
%  \\
%  {\bf c!x}
%  \\ 
% \big[ ~\big]
% \end{array}$};

\draw  (-3.0,-1.2) rectangle (6.1,-4.5);

\node at (-1.3,-1.0) {{\bf R1 - stimulation:}};
\node at (-1.3,-3.30) {$\begin{array}{c} \text{$tr$ : generated transition} 
\\ \text{of test case}\end{array}$};
\end{tikzpicture}

==> fig/symbex_atm.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT
% NOT REQUIRED with #ifdef à la C++
%
\ifx\includeMacros\undefined
    %% Do this if it is undefined

    \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}

    %% TIOSTS
    \newcommand{\ATMID} { \textbf{\textsc{atm\_id}} }
    \newcommand{\ACCEPT}{ \textbf{\textsc{accept}} }

    \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
    \newcommand{\actOut}[1]{ \textcolor{blue}{\text{#1} !} }

%% SYMBEX
%\newcommand{\freshOut}[3]{ x^{#1}_{{#2}_{#3}} }

\else
    %% Do this if it is defined

    \renewcommand{\f}[1]{ {\bf #1} }

    %% TIOSTS
    \renewcommand{\actIn}[1] { \text{#1} ? }
    \renewcommand{\actOut}[1]{ \text{#1} ! }

    %% SYMBEX
    \renewcommand{\piAlias}[1]{ \pi( ec_{#1} ) }

    %% TEST CASE
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    \begin{tikzpicture}
    [
    xscale=1.3,yscale=1.3,
    ->,%>=stealth',
    shorten >=1pt,auto,
    level/.style={sibling distance = 10cm,level distance = 2cm},
    %semithick,
    font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_0
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            rid  \mapsto \f{ rid_0 },
            amt  \mapsto \f{ amt_0 },
            fee  \mapsto \f{ fee_0 },
            stat \mapsto \f{ stat_0 },
        \\
            rid\_ret \mapsto\f{ rid\_ret_0 },
            mid\_ret \mapsto \f{ mid\_ret_0 },
        \\
            \vartime \mapsto \f{ \vartime_0 },
            wclock \mapsto 0,
            rclock \mapsto 0
        % \\
        %     wclock \mapsto \f{ z_0 },
        %     rclock \mapsto \f{ z_0 }
        $
        \end{varwidth}
    }] (ec_0) at (2,0.5) { $ec_0$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            amt \mapsto \f{ amt_1 },
            rid \mapsto \f{ rid_0 } + 1,
        \\
            \vartime \mapsto \f{ \vartime_1 },
            wclock \mapsto 0,
            rclock \mapsto \f{ z_0 }
        $
        \end{varwidth}
    }] (ec_1) at (2,-1) { $ec_1$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_2) : (\f{ z_1 } \le 1 )
            \land (\f{ \vartime_1 } \geq 4)
            \land (\f{ fee_0 } > 0)
            \land (10 \leq \f{ amt_1 } \leq 1000)
        \\
            \land (\f{ \freshOut{1}{D}{1}} = 1)
            \land (\f{\freshOut{1}{D}{2} } = \f{ amt_1 } + \f{ fee_0 })
            \land ( \f{ \freshOut{1}{D}{3}} = \ATMID)
        \\
            wclock \mapsto \f{ z_1 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 }
        $
        \end{varwidth}
    }] (ec_2) at (2,-3.5) { $ec_2$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_8
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            rid\_ret \mapsto \f{ rid\_ret_2 },
            stat \mapsto \f{ stat_2 },
        \\
            mid\_red \mapsto \f{ mid\_ret_2 },
        \\
            wclock \mapsto \f{ z_0 },
            rclock \mapsto \f{ z_0 }
        $
        \end{varwidth}
    }] (ec_8) at (.5,-0.75) { $ec_8$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3
    % \node[ label=0:\fbox{
    %     \begin{varwidth}
    %     {\textwidth}
    %     \small
    %     $
    %         \pi(ec_3) : \pi(ec_2)
    %         \land (\f{ z_1 } + \f{ z_2 } < \f{ \vartime_1 } )
    %     \\
    %         stat     \mapsto\f{ stat_1 },
    %         rid\_ret \mapsto \f{ rid\_ret_1 },
    %     \\
    %         mid\_ret \mapsto \f{ mid\_ret_1 },
    %     \\
    %         wclock \mapsto \f{ z_1 } + \f{ z_2 },
    %         rclock \mapsto 0
    %     $
    %     \end{varwidth}
    % }](ec_3) at (2.0,-6.0)
    % { $ec_3$ };

    \node[ label=3:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_3) : \pi(ec_2)
            \land (\f{ z_1 } + \f{ z_2 } < \f{ \vartime_1 } ) )
        \\
            rid\_ret \mapsto \f{ rid\_ret_1 },
            mid\_ret \mapsto \f{ mid\_ret_1 },
        \\
            stat \mapsto\f{ stat_1 },
            wclock \mapsto \f{ z_1 } + \f{ z_2 },
            rclock \mapsto 0
        $
        \end{varwidth}
    }](ec_3) at (2.0,-6.50)
    { $ec_3$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_7
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_7) : \pi(ec_2)
        \\
            \land
            ( \f{ \vartime_1 } \leq \f{ z_1 } + \f{ z_2 } \leq \f{ \vartime_1 } + 1)
        \\
            wclock \mapsto \f{ z_1 } + \f{ z_2 },
        \\
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 }
        $
        \end{varwidth}
    }] (ec_7) at (-0.4,-7.05) { $ec_7$ } ;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_9
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_9) : (\f{ z_1 } \le 1 )
            \land (\f{ \vartime_1 } \geq 4)
        \\
            \land (10 \leq \f{ amt_1 } \leq 1000)
        \\
            \land (\f{ \freshOut{1}{D}{1}} = 1)
            \land (\f{\freshOut{1}{D}{2} } = \f{ amt_1 } )
        \\
            \land ( \f{ \freshOut{1}{D}{3}} = \ATMID)
        \\
            wclock \mapsto \f{ z_1 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 }
        $
        \end{varwidth}
    }] (ec_9) at (0.575,-2.95) { $ec_9$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_4
    \node[ label=270:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_4) : \pi(ec_3)
        \\
            \land (\f{ z_1 } + \f{ z_2 } + \f{ z_3 } \le \f{ \vartime_1 })
        \\
            \land (\f{ z_3 } \le 1)
            \land (\f{ rid\_ret_1 } = \f{ rid_0 } + 1)
        \\
            \land (\f{ stat_1 } = \ACCEPT)
        \\
            \land (\f{ mid\_ret_1 } = \ATMID)
            \land (\f{ \freshOut{1}{C}{} } = \f{ amt_1 })
        \\
            wclock \mapsto \f{ z_1 } + \f{ z_2 } + \f{ z_3 },
            rclock \mapsto \f{ z_3 }
        $
        \end{varwidth}
    }] (ec_4) at  (8.5,-8.0)
    { $ec_4$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_5
    \node[ label=270:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_5) : \pi(ec_3)
            \land (\f{ z_1 } + \f{ z_2 } + \f{ z_3 } \le \f{ \vartime_1 })
        \\
            \land (\f{ z_3 } \le 1)
            \land ( (\f{ rid\_ret_1 } \neq \f{ rid_0 } + 1)
        \\
            \lor (\f{ mid\_ret_1 } \neq \ATMID) )
        \\
            \land ( \f{ \freshOut{1}{L}{1} } = \f{ rid\_ret_1 })
            \land ( \f{ \freshOut{1}{L}{2} } = \f{ stat_1 })
        \\
            \land ( \f{ \freshOut{1}{L}{3} } = \f{ mid\_ret_1 })
        \\
            wclock \mapsto \f{ z_1 } + \f{ z_2 } + \f{ z_3 },
            rclock \mapsto \f{ z_3 }
        $
        \end{varwidth}
        }](ec_5) at (3.175,-8.0)
        { $ec_5$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_6
    \node[ label=220:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_6) : \pi(ec_3)
        \\
            \land (\f{ z_1 } + \f{ z_2 } + \f{ z_3 } \ge \f{ \vartime_1 })
        \\
            \land (\f{ z_3 } \le 1)
            \land (\f{ rid\_ret_1 } = \f{ rid_0 } + 1)
        \\
            \land \f{ stat_1 } \neq \ACCEPT
        \\
            \land \f{ mid\_ret_1 } = \ATMID
        \\
            wclock \mapsto \f{ z_1 } + \f{ z_2 } + \f{ z_3 },
            rclock \mapsto \f{ z_3 }
        $
        \end{varwidth}
        }] (ec_6) at (0.625,-8.0)
        { $ec_6$ };


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_10
    \node[label=184:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_{10}) : (\f{ z_1 } \le 1 )
            \land ( (\f{ \vartime_1 } < 4)
        \\
            \lor (\f{ amt_1 } < 10)
            \lor (\f{ amt_1 } > 1000) )
        \\
            wclock \mapsto \f{ z_1 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 }
        $
        \end{varwidth}
    }] (ec_10) at (0.575,-4.75) { $ec_{10}$ };


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_00 --> EC_0
    % \path (ec_00) edge [bend left=0]  node {$
    %     \begin{array}{c}
    %         ( \f{ z_0 } , \actIn{Init} )
    %     \end{array}
    % $} (ec_0);

    % \path (ec_00) edge [bend left=0]  node[left=0mm]{$\begin{array}{c} (\f{ z_0 }, \actOut{TimeoutATM}) \end{array}$} (ec_13);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_0 --> EC_1
    \path (ec_0) edge [bend left=0]  node {$
        \begin{array}{c}
            ( \f{ z_0 } , \actIn{Transc}( \f{ amt_1 } ,  \f{ \vartime_1 } )
        \end{array}
    $} (ec_1);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1 --> EC_2
    \path (ec_1) edge [bend left=0]  node {$
        \begin{array}{c}
            (
                \f{ z_1 } ,
                \actOut{Debit} (
                    \f{ \freshOut{1}{D}{1} } ,
                    \f{ \freshOut{1}{D}{2} } ,
                    \f{ \freshOut{1}{D}{3} }
                )
            )
        \end{array}
    $} (ec_2);

    % \path (ec_0) edge [bend left=0]  node [left=-13mm]{$\begin{array}{c} (\f{ z_1 }, \actOut{TimeoutATM}) \end{array}$} (ec_10);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2 --> EC_3
    \path (ec_2) edge [bend right=0]  node [right=0mm] {
        $\begin{array}{c}
            (
                \f{ z_2 },
                \actIn{Auth} (
                    \f{ rid\_ret_1 } ,
                    \f{ stat_1 },
                    \f{ mid\_ret_1 }
                )
            )
        \end{array}$
    } (ec_3);
    %

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2 --> EC_7
    \path (ec_2) edge [bend right=0]  node [above right=-18mm and -17.5mm] {
        $\begin{array}{c}
            (\f{ z_2 } \;\, , \actOut{Abort})
        \end{array}$
    } (ec_7);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3 --> EC_4
    \path (ec_3) edge [bend right=0]  node [right=7mm] {
        $\begin{array}{c}
            (\f{ z_3 } , \actOut{Cash}\f{ \freshOut{1}{C}{} } )
        \end{array}$
    } (ec_4);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3 --> EC_5
    \path (ec_3) edge [bend right=0]  node [right=2mm] {
        $\begin{array}{l}
            (
                \f{ z_3 } ,
                \actOut{Log}
        \\
                (
                    \f{ \freshOut{1}{L}{1} } ,
                    \f{ \freshOut{1}{L}{2} } ,
                    \f{ \freshOut{1}{L}{3} }
                )
            )
        \end{array}$
    } (ec_5);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3 --> EC_6
    \path (ec_3) edge [bend left=0] node [above right=-4mm and -8.5mm] {$
        \begin{array}{c}
            ( \f{ z_3 } \;\, , \actOut{Abort} )
        \end{array}
    $} (ec_6);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1 --> EC_10
    \path (ec_1) edge [bend left=0]  node [above left=-20mm and 6mm] {$
        \begin{array}{c}
            ( \f{ z_1 } , \actOut{Abort} )
        \end{array}
    $} (ec_10);


% \node at (5.5,-2.5) {};
%\node (ec_9) at (5.5,-10.5) {$ec_{10}$};
%\node at (-5,1) {$ EC11\ data$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_0 --> EC_8
    \path (ec_0) edge [bend right=0] node [left=0mm] {$
        % \begin{array}{c}
        %     (
        %         \f{ z_0 } ,
        %         \actIn{Auth}(
        %             \f{ rid\_ret_2 } ,
        %             \f{ stat_2 } ,
        %             \f{ mid\_ret_2 }
        %         )
        %     )
        % \end{array}
    $} (ec_8);
    \node at (-0.8845,0.346) {$
        \begin{array}{c}
            (
                \f{ z_0 } ,
                \actIn{Auth}(
                    \f{ rid\_ret_2 } ,
                    \f{ stat_2 } ,
                    \f{ mid\_ret_2 }
                )
            )
        \end{array}
    $};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1 --> EC_9
    \path (ec_1) edge [bend right=0]  node [left=0mm] {$
    $} (ec_9);
    \node at (-0.15,-1.8) {$
        \begin{array}{c}
            (
                \f{ z_1 } ,
                \actOut{Debit} (
                    \f{ \freshOut{1}{D}{1} } ,
                    \f{ \freshOut{1}{D}{2} } ,
                    \f{ \freshOut{1}{D}{3} }
                )
            )
        \end{array}
    $};

\end{tikzpicture}


==> fig/symbex_atm_old.tex <==
\definecolor{falured}{rgb}{0.5, 0.09, 0.09}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT

%\newcommand{\f}[1]{\textcolor{falured}{\bf #1}}

\definecolor{falured}{rgb}{0.5, 0.09, 0.09}
% \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}

%% TIOSTS
% \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
% \newcommand{\actOut}[1]{ \textcolor{blue}{\text{#1} !} }

%% SYMBEX
% \newcommand{\freshOut}[3]{ x^{#1}_{{#2}_{#3}} }

% TO COMMENT / UNCOMMENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \begin{tikzpicture}
    [
    xscale=1.3,yscale=1.3,
    ->,>=stealth',shorten >=1pt,auto,
    level/.style={sibling distance = 10cm,level distance = 2cm},
    %semithick,
    font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]
    
    \node[label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $rid \mapsto \f{ rid_0 },
            amt  \mapsto \f{ amt_0 },
            fee  \mapsto \f{ fee_0 },
            stat \mapsto \f{ stat_0 },
        \\ 
            rid\_ret \mapsto\f{ rid\_ret_0 }, 
            mid\_ret \mapsto \f{ mid\_ret_0 }, 
        \\ 
            wclock \mapsto 0,
            rclock \mapsto 0$
        \end{varwidth}
    }] (ec_0) at (0,2.0)
    { $ec_0$ };

    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $rid \mapsto 0, wclock \mapsto \f{ z_0 },
            rclock \mapsto \f{ z_0 }$
        \end{varwidth}
    }](ec_1) at (0,0.0) 
    { $ec_1$ };

    % \node[ label=180:\fbox{
    % 	\begin{varwidth}
    % 	{\textwidth}
    % 	\small
    % 	$\pi(ec_{13}) : \f{ z_0 } \ge 1 \\ wclock \mapsto \f{ z_0 }$
    % 	\end{varwidth}}](ec_13) at (-2.0,0.0)  {$ec_{13}$};

    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $amt \mapsto \f{ amt_1 },
            rid \mapsto 1,
        \\
            wclock \mapsto 0,
            rclock \mapsto \f{ z_0 } + \f{ z_1 }$
        \end{varwidth}
    }](ec_2) at (2.0,-2.0) 
    { $ec_2$ };

    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_3) : (\f{ z_2 } \le 1 ) 
            \land (\f{ fee_0 } > 0)
            \land (10 \leq \f{ amt_1 } \leq 500)
        \\
            \land (\f{ \freshOut{1}{D}{1}} = 1) 
            \land (\f{\freshOut{1}{D}{2} } = \f{ amt_1 } + \f{ fee_0 }) 
            \land ( \f{ \freshOut{1}{D}{3}} = \text{ATM\_ID}))
        \\ 
            wclock \mapsto \f{ z_2 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 }$
        \end{varwidth}
    }] (ec_3) at (2.0,-4.0)
    { $ec_3$ };

    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $rid\_ret \mapsto \f{ rid\_ret_1 },
            stat \mapsto\f{ stat_1 },
        \\ 
            mid\_red \mapsto \f{ mid\_ret_1 }, \\ wclock \mapsto \f{ z_0 } + \f{ z_1 },
        rclock \mapsto \f{ z_0 } + \f{ z_1 }$
        \end{varwidth}
    }](ec_9) at (-2.0,-2)
    { $ec_9$ };

    % \node[ label=270:\fbox{
    % 	\begin{varwidth}
    % 	{\textwidth}
    % 	\small
    % 	$\pi(ec_{12}) : \f{ z_0 } + \f{ z_1 } \ge 2 \\ wclock \mapsto \f{ z_0 } + \f{ z_1 }$
    % 	\end{varwidth}}](ec_11) at (0.0,-2.0)  {$ec_{12}$};
    
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_4) : \pi(ec_3) 
            \land (\f{ z_2 } + \f{ z_3 } < 4 ) 
        \\	
            stat \mapsto\f{ stat_2 }, rid\_ret \mapsto \f{ rid\_ret_2 }, 
        \\
            mid\_ret \mapsto \f{ mid\_ret_2 },
        \\ 
            wclock \mapsto \f{ z_2 } + \f{ z_3 },
            rclock \mapsto 0$
        \end{varwidth}
    }](ec_4) at (2.0,-6.0)
    { $ec_4$ };
    
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_8) : \pi(ec_3) 
            \land (\f{ z_2 } + \f{ z_3 } \ge 4)
        \\
            \land (\f{ z_2 } + \f{ z_3 } \leq 5)
        \\ 
            wclock \mapsto \f{ z_2 } + \f{ z_3 },
        \\
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 } + \f{ z_3 }$
        \end{varwidth}
    }](ec_8) at (-2.0,-7.20)
    { $ec_8$ } ;

    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_{10}) : ( \f{ \freshOut{1}{L}{1}}=\f{ rid\_ret_1 }) 
        \\
            \land (\f{ \freshOut{1}{L}{2}} = \f{ stat_1 })
            \land (\f{ \freshOut{1}{L}{3}} =\f{ mid\_ret_1 })
        \\
            wclock \mapsto \f{ z_0 }+\f{ z_1 }+\f{ z_5 },
        \\
            rclock \mapsto \f{ z_0 }+\f{ z_1 }+\f{ z_5 }$
        \end{varwidth}
    }](ec_10) at (-2.0,-4.0)
    { $ec_{10}$ };

    \node[ label=270:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_5) : \pi(ec_4)
            \land (\f{ z_2 } + \f{ z_3 } + \f{ z_4 } \le 4)
            \land (\f{ z_4 } \le 1)
        \\ 
            \land (\f{ rid\_ret_2 } = 1)
            \land (\f{ stat_2 } = \text{ACCEPT})
        \\
            \land (\f{ mid\_ret_2 } = \text{ATM\_ID})
        \\
            \land (\f{ \freshOut{1}{C}{} } = \f{ amt_1 })
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 } + \f{ z_4 },
            rclock \mapsto \f{ z_4 }$
        \end{varwidth}
    }] (ec_5) at  (6.5,-8.5)
    { $ec_5$ };
    
    \node[ label=270:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_6) : \pi(ec_4)
            \land (\f{ z_2 } + \f{ z_3 } + \f{ z_4 } \le 4)
            \land (\f{ z_4 } \le 1) 
        \\
            \land ( (\f{ rid\_ret_2 } \neq 1) 
            \lor (\f{ mid\_ret_2 } \neq \text{ATM\_ID}) ) 
        \\ 
            \land ( \f{ \freshOut{2}{L}{1}}=\f{ rid\_ret_2 }) 
            \land (\f{ \freshOut{2}{L}{2}} = \f{ stat_2 })
        \\
            \land (\f{ \freshOut{2}{L}{3}} =\f{ mid\_ret_2 })    	
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 } + \f{ z_4 },
            rclock \mapsto \f{ z_4 }$
        \end{varwidth}
        }](ec_6) at (0.8,-8.5)
        { $ec_6$ };

    \node[ label=220:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_7) : \pi(ec_4)
        \\
            \land (\f{ z_2 } + \f{ z_3 } + \f{ z_4 } \ge 4)
            \land (\f{ z_4 } \le 1)
        \\
            \land (\f{ rid\_ret_2 } = 1)
            \land \f{ stat_2 } \neq \text{ACCEPT} 
        \\ 
            \land \f{ mid\_ret_2 } = \text{ATM\_ID}
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 } + \f{ z_4 },
            rclock \mapsto \f{ z_4 }$
        \end{varwidth}
        }] (ec_7) at (-2.0,-8.5)
        { $ec_7$ };


    \node[label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
            $\pi(ec_{11}) : (\f{ z_2 } \le 1 ) 
        \\
            \land (\f{ amt_1 } < 10)
            \land \f{ amt_1 } > 500)
        \\ 
            wclock \mapsto \f{ z_2 },
        \\
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 }$
        \end{varwidth}
    }] (ec_11) at(-2.0,-5.6)
    { $ec_{11}$ };


    \path (ec_0) edge [bend left=0]  node {$\begin{array}{c} (\f{ z_0 }, \actIn{Init}) \end{array}$} (ec_1);

    % \path (ec_0) edge [bend left=0]  node[left=0mm]{$\begin{array}{c} (\f{ z_0 }, \actOut{TimeoutATM}) \end{array}$} (ec_13);
    
    \path (ec_1) edge [bend left=0]  node {$\begin{array}{c} (\f{ z_1 }, \actIn{Wdral} \f{ amt_1 }) \end{array}$} (ec_2);
    
    \path (ec_2) edge [bend left=0]  node {$\begin{array}{c} 
    (\f{ z_2 }, \actOut{Debit}(\f{\freshOut{1}{D}{1}}, \f{ \freshOut{1}{D}{2} }, \f{\freshOut{1}{D}{3}} ))
    \end{array}$} (ec_3);
    
    \path (ec_1) edge [bend right=0]         node [left=0mm] {$\begin{array}{c}  (\f{ z_1 }, \actIn{Auth}(\f{ rid\_ret_1 }, \f{ stat_1 }, \f{ mid\_ret_1 }))  \end{array}$} (ec_9);
    
    % \path (ec_1) edge [bend left=0]  node [left=-13mm]{$\begin{array}{c} (\f{ z_1 }, \actOut{TimeoutATM}) \end{array}$} (ec_11);
    
    \path (ec_3) edge [bend right=0]
    node [right=0mm] {
        $\begin{array}{c}
            (\f{ z_3 }, 
            \actIn{Auth}  ( \f{ rid\_ret_2 }, \f{ stat_2 }, \f{ mid\_ret_2 } ) )
        \end{array}$
    } (ec_4);
    %
    
    \path (ec_9) edge [bend right=0]
    node [left=0mm] {
        $\begin{array}{c}  (\f{ z_5 }, 
            \actOut{Log} ( \f{ \freshOut{1}{L}{1}} , \f{ \freshOut{1}{L}{2}} , \f{ \freshOut{1}{L}{3}} ))    
        \end{array}$
    } (ec_10);
    
    \path (ec_3) edge [bend right=0]
    node [right=1mm] {
        $\begin{array}{c}
            (\f{ z_3 } , \actOut{Abort})
        \end{array}$
    } (ec_8);
    
    \path (ec_4) edge [bend right=0]
    node [right=0mm] {
        $\begin{array}{c}
            (\f{ z_4 } , \actOut{Cash}\f{ \freshOut{1}{C}{} } ) 
        \end{array}$
    } (ec_5);
    
    \path (ec_4) edge [bend right=0]
    node [right=0mm] {
        $\begin{array}{l}
            (\f{ z_4 } , \actOut{Log} 
        \\
            ( \f{ \freshOut{2}{L}{1}} , \f{ \freshOut{2}{L}{2}} , \f{ \freshOut{2}{L}{3}} ))
        \end{array}$
    } (ec_6);
    
    \path (ec_4) edge [bend left=0]
    node [left=0mm] {
        $\begin{array}{c}
            (\f{ z_4 } , \actOut{Abort})
        \end{array}$
    } (ec_7);
    
    \path (ec_2) edge [bend left=0]
    node [left=0mm] {
        $\begin{array}{c}  (\f{ z_2 } , \actOut{Abort} )
        \end{array}$
    } (ec_11);
    
    
% \node at (5.5,-2.5) {};
%\node (ec_10) at (5.5,-10.5) {$ec_{11}$};
%\node at (-5,1) {$ EC11\ data$};

\end{tikzpicture}


==> fig/symbex_atm_orig.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT
% NOT REQUIRED with #ifdef à la C++
%
\ifx\includeMacros\undefined
    %% Do this if it is undefined
    
    \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}
    
    %% TIOSTS
    \newcommand{\ATMID} { \textbf{\textsc{atm\_id}} }
    \newcommand{\ACCEPT}{ \textbf{\textsc{accept}} }
    
    \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
    \newcommand{\actOut}[1]{ \textcolor{blue}{\text{#1} !} }

%% SYMBEX
%\newcommand{\freshOut}[3]{ x^{#1}_{{#2}_{#3}} }

\else
    %% Do this if it is defined
          
    \renewcommand{\f}[1]{ {\bf #1} }
    
    %% TIOSTS    
    \renewcommand{\actIn}[1] { \text{#1} ? }
    \renewcommand{\actOut}[1]{ \text{#1} ! }
    
    %% SYMBEX    
    \renewcommand{\piAlias}[1]{ \pi( ec_{#1} ) }
    
    %% TEST CASE
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


    \begin{tikzpicture}
    [
    xscale=1.3,yscale=1.3,
    ->,>=stealth',shorten >=1pt,auto,
    level/.style={sibling distance = 10cm,level distance = 2cm},
    %semithick,
    font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_0
    \node[label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            rid  \mapsto \f{ rid_0 },
            amt  \mapsto \f{ amt_0 },
            fee  \mapsto \f{ fee_0 },
            stat \mapsto \f{ stat_0 },
        \\
            rid\_ret \mapsto\f{ rid\_ret_0 },
            mid\_ret \mapsto \f{ mid\_ret_0 },
        \\
            wclock \mapsto 0,
            rclock \mapsto 0
        $
        \end{varwidth}
    }] (ec_0) at (2,2) { $ec_0$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            rid    \mapsto 0,
            wclock \mapsto \f{ z_0 },
            rclock \mapsto \f{ z_0 }
        $
        \end{varwidth}
    }] (ec_1) at (2,0.5) { $ec_1$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            amt \mapsto \f{ amt_1 },
            rid \mapsto 1,
        \\
            wclock \mapsto 0,
            rclock \mapsto \f{ z_0 } + \f{ z_1 }
        $
        \end{varwidth}
    }] (ec_2) at (2,-1) { $ec_2$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3
    \node[ label=0:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_3) : (\f{ z_2 } \le 1 )
            \land (\f{ fee_0 } > 0)
            \land (10 \leq \f{ amt_1 } \leq 500)
        \\
            \land (\f{ \freshOut{1}{D}{1}} = 1)
            \land (\f{\freshOut{1}{D}{2} } = \f{ amt_1 } + \f{ fee_0 })
            \land ( \f{ \freshOut{1}{D}{3}} = \ATMID)
        \\
            wclock \mapsto \f{ z_2 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 }
        $
        \end{varwidth}
    }] (ec_3) at (2,-3.5) { $ec_3$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_9
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            rid\_ret \mapsto \f{ rid\_ret_2 },
            stat \mapsto \f{ stat_2 },
        \\
            mid\_red \mapsto \f{ mid\_ret_2 },
        \\
            wclock \mapsto \f{ z_0 } + \f{ z_1 },
        \\
            rclock \mapsto \f{ z_0 } + \f{ z_1 }
        $
        \end{varwidth}
    }] (ec_9) at (.5,-0.75) { $ec_9$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_4
    % \node[ label=0:\fbox{
    %     \begin{varwidth}
    %     {\textwidth}
    %     \small
    %     $
    %         \pi(ec_4) : \pi(ec_3)
    %         \land (\f{ z_2 } + \f{ z_3 } < 4 )
    %     \\
    %         stat     \mapsto\f{ stat_1 }, 
    %         rid\_ret \mapsto \f{ rid\_ret_1 },
    %     \\
    %         mid\_ret \mapsto \f{ mid\_ret_1 },
    %     \\
    %         wclock \mapsto \f{ z_2 } + \f{ z_3 },
    %         rclock \mapsto 0
    %     $
    %     \end{varwidth}
    % }](ec_4) at (2.0,-6.0)
    % { $ec_4$ };

    \node[ label=3:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_4) : \pi(ec_3)
            \land (\f{ z_2 } + \f{ z_3 } < 4 )
        \\
            rid\_ret \mapsto \f{ rid\_ret_1 },
            mid\_ret \mapsto \f{ mid\_ret_1 },
        \\
            stat \mapsto\f{ stat_1 },
            wclock \mapsto \f{ z_2 } + \f{ z_3 },
            rclock \mapsto 0
        $
        \end{varwidth}
    }](ec_4) at (2.0,-6.50)
    { $ec_4$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_8
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_8) : \pi(ec_3)
        \\
            \land 
            ( 4 \leq \f{ z_2 } + \f{ z_3 } \leq 5)
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 },
        \\
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 } + \f{ z_3 }
        $
        \end{varwidth}
    }] (ec_8) at (-0.4,-7.05) { $ec_8$ } ;

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_10
    \node[ label=180:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_{10}) : (\f{ z_2 } \le 1 )
        \\
            \land (10 \leq \f{ amt_1 } \leq 500)
        \\
            \land (\f{ \freshOut{1}{D}{1}} = 1)
            \land (\f{\freshOut{1}{D}{2} } = \f{ amt_1 } )
        \\
            \land ( \f{ \freshOut{1}{D}{3}} = \ATMID)
        \\
            wclock \mapsto \f{ z_2 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 }
        $
        \end{varwidth}
    }] (ec_10) at (0.575,-2.95) { $ec_{10}$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_5
    \node[ label=270:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_5) : \pi(ec_4)
            \land (\f{ z_2 } + \f{ z_3 } + \f{ z_4 } \le 4)
            \\
            \land (\f{ z_4 } \le 1)
        \\
            \land (\f{ rid\_ret_1 } = 1)
            \land (\f{ stat_1 } = \ACCEPT)
        \\
            \land (\f{ mid\_ret_1 } = \ATMID)
            \land (\f{ \freshOut{1}{C}{} } = \f{ amt_1 })
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 } + \f{ z_4 },
            rclock \mapsto \f{ z_4 }
        $
        \end{varwidth}
    }] (ec_5) at  (8.5,-8.0)
    { $ec_5$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_6
    \node[ label=270:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_6) : \pi(ec_4)
            \land (\f{ z_2 } + \f{ z_3 } + \f{ z_4 } \le 4)
            \land (\f{ z_4 } \le 1)
        \\
            \land ( (\f{ rid\_ret_1 } \neq 1)
            \lor (\f{ mid\_ret_1 } \neq \ATMID) )
        \\
            \land ( \f{ \freshOut{1}{L}{1} } = \f{ rid\_ret_1 })
            \land ( \f{ \freshOut{1}{L}{2} } = \f{ stat_1 })
        \\
            \land ( \f{ \freshOut{1}{L}{3} } = \f{ mid\_ret_1 })
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 } + \f{ z_4 },
            rclock \mapsto \f{ z_4 }
        $
        \end{varwidth}
        }](ec_6) at (3.175,-8.0)
        { $ec_6$ };

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_7
    \node[ label=220:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_7) : \pi(ec_4)
        \\
            \land (\f{ z_2 } + \f{ z_3 } + \f{ z_4 } \ge 4)
            \land (\f{ z_4 } \le 1)
        \\
            \land (\f{ rid\_ret_1 } = 1)
            \land \f{ stat_1 } \neq \ACCEPT
        \\
            \land \f{ mid\_ret_1 } = \ATMID
        \\
            wclock \mapsto \f{ z_2 } + \f{ z_3 } + \f{ z_4 },
            rclock \mapsto \f{ z_4 }
        $
        \end{varwidth}
        }] (ec_7) at (0.625,-8.0)
        { $ec_7$ };


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_11
    \node[label=184:\fbox{
        \begin{varwidth}
        {\textwidth}
        \small
        $
            \pi(ec_{11}) : (\f{ z_2 } \le 1 )
        \\
            \land ( (\f{ amt_1 } < 10)
            \lor (\f{ amt_1 } > 500) )
        \\
            wclock \mapsto \f{ z_2 },
            rclock \mapsto \f{ z_0 } + \f{ z_1 } + \f{ z_2 }
        $
        \end{varwidth}
    }] (ec_11) at (0.575,-4.75) { $ec_{11}$ };


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_0 --> EC_1
    \path (ec_0) edge [bend left=0]  node {$
        \begin{array}{c}
            ( \f{ z_0 } , \actIn{Init} )
        \end{array}
    $} (ec_1);

    % \path (ec_0) edge [bend left=0]  node[left=0mm]{$\begin{array}{c} (\f{ z_0 }, \actOut{TimeoutATM}) \end{array}$} (ec_13);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1 --> EC_2
    \path (ec_1) edge [bend left=0]  node {$
        \begin{array}{c}
            ( \f{ z_1 } , \actIn{Wdral} \f{ amt_1 } )
        \end{array}
    $} (ec_2);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2 --> EC_3
    \path (ec_2) edge [bend left=0]  node {$
        \begin{array}{c}
            (
                \f{ z_2 } ,
                \actOut{Debit} (
                    \f{ \freshOut{1}{D}{1} } ,
                    \f{ \freshOut{1}{D}{2} } ,
                    \f{ \freshOut{1}{D}{3} }
                )
            )
        \end{array}
    $} (ec_3);

    % \path (ec_1) edge [bend left=0]  node [left=-13mm]{$\begin{array}{c} (\f{ z_1 }, \actOut{TimeoutATM}) \end{array}$} (ec_11);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3 --> EC_4
    \path (ec_3) edge [bend right=0]  node [right=0mm] {
        $\begin{array}{c}
            (
                \f{ z_3 },
                \actIn{Auth} (
                    \f{ rid\_ret_1 } ,
                    \f{ stat_1 },
                    \f{ mid\_ret_1 }
                )
            )
        \end{array}$
    } (ec_4);
    %

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_3 --> EC_8
    \path (ec_3) edge [bend right=0]  node [above right=-18mm and -17.5mm] {
        $\begin{array}{c}
            (\f{ z_3 } \;\, , \actOut{Abort})
        \end{array}$
    } (ec_8);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_4 --> EC_5
    \path (ec_4) edge [bend right=0]  node [right=7mm] {
        $\begin{array}{c}
            (\f{ z_4 } , \actOut{Cash}\f{ \freshOut{1}{C}{} } )
        \end{array}$
    } (ec_5);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_4 --> EC_6
    \path (ec_4) edge [bend right=0]  node [right=2mm] {
        $\begin{array}{l}
            (
                \f{ z_4 } ,
                \actOut{Log}
        \\
                (
                    \f{ \freshOut{1}{L}{1} } ,
                    \f{ \freshOut{1}{L}{2} } ,
                    \f{ \freshOut{1}{L}{3} }
                )
            )
        \end{array}$
    } (ec_6);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_4 --> EC_7
    \path (ec_4) edge [bend left=0] node [above right=-4mm and -8.5mm] {$
        \begin{array}{c}
            ( \f{ z_4 } \;\, , \actOut{Abort} )
        \end{array}
    $} (ec_7);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2 --> EC_11
    \path (ec_2) edge [bend left=0]  node [above left=-20mm and 6mm] {$
        \begin{array}{c}
            ( \f{ z_2 } , \actOut{Abort} )
        \end{array}
    $} (ec_11);


% \node at (5.5,-2.5) {};
%\node (ec_10) at (5.5,-10.5) {$ec_{11}$};
%\node at (-5,1) {$ EC11\ data$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_1 --> EC_9
    \path (ec_1) edge [bend right=0] node [left=0mm] {$
        % \begin{array}{c}
        %     (
        %         \f{ z_1 } ,
        %         \actIn{Auth}(
        %             \f{ rid\_ret_2 } ,
        %             \f{ stat_2 } ,
        %             \f{ mid\_ret_2 }
        %         )
        %     )
        % \end{array}
    $} (ec_9);
    \node at (-0.8845,0.346) {$
        \begin{array}{c}
            (
                \f{ z_1 } ,
                \actIn{Auth}(
                    \f{ rid\_ret_2 } ,
                    \f{ stat_2 } ,
                    \f{ mid\_ret_2 }
                )
            )
        \end{array}
    $};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC_2 --> EC_10
    \path (ec_2) edge [bend right=0]  node [left=0mm] {$
    $} (ec_10);
    \node at (-0.15,-1.8) {$
        \begin{array}{c}
            (
                \f{ z_2 } ,
                \actOut{Debit} (
                    \f{ \freshOut{1}{D}{1} } ,
                    \f{ \freshOut{1}{D}{2} } ,
                    \f{ \freshOut{1}{D}{3} }
                )
            )
        \end{array}
    $};

\end{tikzpicture}


==> fig/tc_atm.tex <==

\makebox[\textwidth][c]{
	\begin{adjustbox}{max totalsize={1.05\textwidth}{1.2\textheight},center}
		\begin{tiny}
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
			semithick,font=\scriptsize]
			\tikzstyle{every state}=[minimum size=5mm,fill=white,draw]
			\node[initial right,state] (q_1) at (3,0)         {$q_{ec_1}$};
			\node[state]           (q_2) at (-1,0)       {$q_{ec_2}$};
			\node[state]           (q_3) at (-6,0)       {$q_{ec_3}$};
			\node[state]           (q_4) at (-6,-4.0)       {$q_{ec_4}$};
			\node[state]           (q_5) at (-6,-8.8)       {$q_{ec_5}$};
			\node[Fail_EC]           (Fail_out) at (3,-8.8)        {$Fail_{out}$};
			\node[Fail_EC]           (Fail_time) at (-1.1,-2.8)        {$Fail_{time}$};
			\node[Pass_EC]           (Pass) at (-6,-12.2)        {$Pass$};
			\node[Inconc_EC]           (Inc_specIntI) at (-1,5.5) {$Inc_{specIntI}$};
			\node[Inconc_EC]           (Inc_out) at (-11.3,-4.0)        {$Inc_{out}$};
			\node[Inconc_EC]           (Inc_uspecIntI) at (-8,5.5){$Inc_{uspecIntI}$};
			
			
			\path (q_1) edge  node [above right = 0mm and -13mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_0 \big] \\ \text{Init}?  \end{array}$} (q_2);
			\path (q_1) edge [bend right=0] node [rotate = -90, above = -3mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_0 \big] \\ \text{Debit}?(\chi_0^{D1}, \chi_0^{D2}, \chi_0^{D3}) \end{array}$} (Fail_out);
			\path (q_1) edge [bend right=-25] node [rotate = -90, above = -3mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_0 \big] \\ \text{Cash}?\chi_0^C \end{array}$} (Fail_out);
			\path (q_1) edge [dotted, bend right=7] (Fail_out);
			
			
			\path (q_2) edge node [above] {$\begin{array}{c} \{cl\} \\ \big[ cl = z_1 \wedge \exists_{ Var(\pi(tp_1)) } \pi(tp_1) \big] \\ \text{Wdral}!amt_1 \end{array}$} (q_3);
% 			\path (q_2) edge node [above] {$\begin{array}{c} \{cl\} \\ \big[ cl = z_1 \wedge \exists_{ Var(\pi(tp_1)) \cup IFresh(ec_1) } \\ \pi(tp_1) \big] \\ \text{Wdral}!amt_1 \end{array}$} (q_3);
			\path (q_2) edge [dotted, bend right=10] (Fail_out);
			\path (q_2) edge [bend right=-15] node [rotate = -65, above left = -16mm and -3mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_1 \big] \\ \text{Abort}? \end{array}$} (Fail_out);
			\path (q_2) edge [dotted] node [above left = -1mm and -32mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_1 \big] \\ \text{Auth}?(rid\_ret_1, stat_1, mid\_ret_1) \end{array}$} (Inc_specIntI);
			
			
			\path (q_3) edge node [above left = -8mm and -1.0mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \\ \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (q_4);
% 			\path (q_3) edge node [above left = -8mm and -1.0mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \\ \exists_{IFresh(ec_1)} \\ (\chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (q_4);
			\path (q_3) edge [dotted, bend right=-8] (Fail_out);
			\path (q_3) edge [bend right=10, dotted] node [rotate = -45, above = -6mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \neg \exists_{ fee_0 } .  \\ (\chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (Fail_out);
% 			\path (q_3) edge [bend right=10, dotted] node [rotate = -45, above = -6mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \neg \exists_{ IFresh(ec_1) } .  \\ (\chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (Fail_out);
			\path (q_3) edge [bend right=-7, dotted] node [rotate = -22, above = -5mm] {$\begin{array}{c} cl \ge \maxWaitingBound \wedge cl=z_2 \wedge \\ (mid\_ret_2 \neq 1 \vee rid\_ret_2 \neq 1 \\ \vee stat_2 \neq \text{ACCEPT} \vee z_2 > 1) \end{array}$} (Fail_time);
			
			
			\path (q_4) edge[dotted] node [below=-9.5mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \\ \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 \ge 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Inc_out);
% 			\path (q_4) edge[dotted] node [below=-9.5mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \\ \exists_{IFresh(ec_1)} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 \ge 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Inc_out);
			\path (q_4) edge[dotted] node [above left = 12mm and -12mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge  \neg \exists_{fee_0} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (Inc_uspecIntI);
% 			\path (q_4) edge[dotted] node [above left = 12mm and -12mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \neg \exists_{IFresh(ec_1)} \\(\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (Inc_uspecIntI);
			\path (q_4) edge node [below left = -9.5mm and -1mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_3 \\ \wedge \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (q_5);
% 			\path (q_4) edge node [below left = -9.5mm and -1mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \exists_{IFresh(ec_1)} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (q_5);
			\path (q_4) edge [bend right=12, dotted] node [rotate = -27, above left = -20mm and -22mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \neg (\exists_{ fee_0 } \\ \chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 > 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Fail_out);
			\path (q_4) edge [dotted, bend right=-5] node [rotate = -17, above = -6mm] {$\begin{array}{c} \end{array}$} (Fail_out);
% 			\path (q_4) edge [bend right=12, dotted] node [rotate = -27, above left = -20mm and -22mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \neg (\exists_{ IFresh(ec_1) } \\ \chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 > 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Fail_out);
			\path (q_4) edge [dotted, bend right=-5] node [rotate = -17, above = -6mm] {$\begin{array}{c} \end{array}$} (Fail_out);
			
			
			\path (q_5) edge node [left = -1mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \exists_{fee_0} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \\ \wedge rid\_ret_2 = 1 \wedge stat_2 = \text{ACCEPT} \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Pass);
% 			\path (q_5) edge node [left = -1mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \exists_{IFresh(ec_1)} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \\ \wedge rid\_ret_2 = 1 \wedge stat_2 = \text{ACCEPT} \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Pass);
			\path (q_5) edge [bend right=12] node [below = 0mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \neg \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \wedge rid\_ret_2 = 1 \wedge \\ stat_2 = \text{ACCEPT} \wedge z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Fail_out);
% 			\path (q_5) edge [bend right=12] node [below = 0mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \neg \exists_{IFresh(ec_1)} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \wedge rid\_ret_2 = 1 \wedge \\ stat_2 = \text{ACCEPT} \wedge z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Fail_out);
			\path (q_5) edge [bend right=-7, dotted] node [rotate = 10, above = -10mm] {$\begin{array}{c} \end{array}$} (Fail_out);
			
			
			\end{tikzpicture}
		\end{tiny}
	\end{adjustbox}
}






==> fig/test_case_ATM.tex <==

\makebox[\textwidth][c]{
	\begin{adjustbox}{max totalsize={1.05\textwidth}{1.2\textheight},center}
		\begin{tiny}
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
			semithick,font=\scriptsize]
			\tikzstyle{every state}=[minimum size=5mm,fill=white,draw]
			\node[initial right,state] (q_1) at (3,0)         {$q_{ec_1}$};
			\node[state]           (q_2) at (-1,0)       {$q_{ec_2}$};
			\node[state]           (q_3) at (-6,0)       {$q_{ec_3}$};
			\node[state]           (q_4) at (-6,-4.0)       {$q_{ec_4}$};
			\node[state]           (q_5) at (-6,-8.8)       {$q_{ec_5}$};
			\node[Fail_EC]           (Fail_out) at (3,-8.8)        {$Fail_{out}$};
			\node[Fail_EC]           (Fail_time) at (-1.1,-2.8)        {$Fail_{time}$};
			\node[Pass_EC]           (Pass) at (-6,-12.2)        {$Pass$};
			\node[Inconc_EC]           (Inc_specIntI) at (-1,5.5) {$Inc_{specIntI}$};
			\node[Inconc_EC]           (Inc_out) at (-11.3,-4.0)        {$Inc_{out}$};
			\node[Inconc_EC]           (Inc_uspecIntI) at (-8,5.5){$Inc_{uspecIntI}$};
			
			
			\path (q_1) edge  node [above right = 0mm and -13mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_0 \big] \\ \text{Init}?  \end{array}$} (q_2);
			\path (q_1) edge [bend right=0] node [rotate = -90, above = -3mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_0 \big] \\ \text{Debit}?(\chi_0^{D1}, \chi_0^{D2}, \chi_0^{D3}) \end{array}$} (Fail_out);
			\path (q_1) edge [bend right=-25] node [rotate = -90, above = -3mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_0 \big] \\ \text{Cash}?\chi_0^C \end{array}$} (Fail_out);
			\path (q_1) edge [dotted, bend right=7] (Fail_out);
			
			
			\path (q_2) edge node [above] {$\begin{array}{c} \{cl\} \\ \big[ cl = z_1 \wedge \exists_{ Var(\pi(tp_1)) } \pi(tp_1) \big] \\ \text{Wdral}!amt_1 \end{array}$} (q_3);
% 			\path (q_2) edge node [above] {$\begin{array}{c} \{cl\} \\ \big[ cl = z_1 \wedge \exists_{ Var(\pi(tp_1)) \cup IFresh(ec_1) } \\ \pi(tp_1) \big] \\ \text{Wdral}!amt_1 \end{array}$} (q_3);
			\path (q_2) edge [dotted, bend right=10] (Fail_out);
			\path (q_2) edge [bend right=-15] node [rotate = -65, above left = -16mm and -3mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_1 \big] \\ \text{Abort}? \end{array}$} (Fail_out);
			\path (q_2) edge [dotted] node [above left = -1mm and -32mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_1 \big] \\ \text{Auth}?(rid\_ret_1, stat_1, mid\_ret_1) \end{array}$} (Inc_specIntI);
			
			
			\path (q_3) edge node [above left = -8mm and -1.0mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \\ \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (q_4);
% 			\path (q_3) edge node [above left = -8mm and -1.0mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \\ \exists_{IFresh(ec_1)} \\ (\chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (q_4);
			\path (q_3) edge [dotted, bend right=-8] (Fail_out);
			\path (q_3) edge [bend right=10, dotted] node [rotate = -45, above = -6mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \neg \exists_{ fee_0 } .  \\ (\chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (Fail_out);
% 			\path (q_3) edge [bend right=10, dotted] node [rotate = -45, above = -6mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_2 \wedge \neg \exists_{ IFresh(ec_1) } .  \\ (\chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 \le 1) \big] \\ \text{Debit}?(\chi_1^{D1}, \chi_1^{D2}, \chi_1^{D3}) \end{array}$} (Fail_out);
			\path (q_3) edge [bend right=-7, dotted] node [rotate = -22, above = -5mm] {$\begin{array}{c} cl \ge \maxWaitingBound \wedge cl=z_2 \wedge \\ (mid\_ret_2 \neq 1 \vee rid\_ret_2 \neq 1 \\ \vee stat_2 \neq \text{ACCEPT} \vee z_2 > 1) \end{array}$} (Fail_time);
			
			
			\path (q_4) edge[dotted] node [below=-9.5mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \\ \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 \ge 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Inc_out);
% 			\path (q_4) edge[dotted] node [below=-9.5mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \\ \exists_{IFresh(ec_1)} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 \ge 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Inc_out);
			\path (q_4) edge[dotted] node [above left = 12mm and -12mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge  \neg \exists_{fee_0} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (Inc_uspecIntI);
% 			\path (q_4) edge[dotted] node [above left = 12mm and -12mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \neg \exists_{IFresh(ec_1)} \\(\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (Inc_uspecIntI);
			\path (q_4) edge node [below left = -9.5mm and -1mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_3 \\ \wedge \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (q_5);
% 			\path (q_4) edge node [below left = -9.5mm and -1mm] {$\begin{array}{c} \{cl\} \\ \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \exists_{IFresh(ec_1)} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Auth}?(rid\_ret_2, stat_2, mid\_ret_2) \end{array}$} (q_5);
			\path (q_4) edge [bend right=12, dotted] node [rotate = -27, above left = -20mm and -22mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \neg (\exists_{ fee_0 } \\ \chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 > 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Fail_out);
			\path (q_4) edge [dotted, bend right=-5] node [rotate = -17, above = -6mm] {$\begin{array}{c} \end{array}$} (Fail_out);
% 			\path (q_4) edge [bend right=12, dotted] node [rotate = -27, above left = -20mm and -22mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_3 \wedge \neg (\exists_{ IFresh(ec_1) } \\ \chi_1^{D1} = 1 \wedge \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ z_2 + z_3 > 4 \wedge z_2 \le 1) \big] \\ \text{Abort}? \end{array}$} (Fail_out);
			\path (q_4) edge [dotted, bend right=-5] node [rotate = -17, above = -6mm] {$\begin{array}{c} \end{array}$} (Fail_out);
			
			
			\path (q_5) edge node [left = -1mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \exists_{fee_0} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \\ \wedge rid\_ret_2 = 1 \wedge stat_2 = \text{ACCEPT} \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Pass);
% 			\path (q_5) edge node [left = -1mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \exists_{IFresh(ec_1)} \\ (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \\ \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \\ \wedge rid\_ret_2 = 1 \wedge stat_2 = \text{ACCEPT} \wedge \\ z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Pass);
			\path (q_5) edge [bend right=12] node [below = 0mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \neg \exists_{fee_0} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \wedge rid\_ret_2 = 1 \wedge \\ stat_2 = \text{ACCEPT} \wedge z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Fail_out);
% 			\path (q_5) edge [bend right=12] node [below = 0mm] {$\begin{array}{c} \big[ cl < \maxWaitingBound \wedge cl = z_4 \wedge \neg \exists_{IFresh(ec_1)} (\chi_1^{D1} = 1 \wedge \\ \chi_1^{D2} = amt_1 + fee_0 \wedge \chi_1^{D3} = 1 \wedge \\ \chi_1^{C} = amt_1 \wedge mid\_ret_2 = 1 \wedge rid\_ret_2 = 1 \wedge \\ stat_2 = \text{ACCEPT} \wedge z_2 + z_3 < 4 \wedge z_2 \le 1) \big] \\ \text{Cash}?\chi_1^{C} \end{array}$} (Fail_out);
			\path (q_5) edge [bend right=-7, dotted] node [rotate = 10, above = -10mm] {$\begin{array}{c} \end{array}$} (Fail_out);
			
			
			\end{tikzpicture}
		\end{tiny}
	\end{adjustbox}
}






==> fig/test_purpose_toy_example.tex <==
\begin{center}

    \usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing}
    \begin{tikzpicture}[font=\scriptsize]
    \definecolor{BLUE_Color}{RGB}{171, 216, 231}
    \definecolor{ORANGE_Color}{RGB}{249, 164, 27}
    
    
    \node[circle,fill,color=BLUE_Color,text=black] (ec1) at (-7,0.5) {$ec_1$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec2) at (-5,0.5) {$ec_2$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec3) at (-3,0.5) {$ec_3$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec3_prime) at (-3,-0.8) {$ec_3'$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec4) at (-1,0.5) {$ec_4$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec5) at (1,0.5) {$ec_5$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec5_prime) at (1,-0.8) {$ec_5'$};
    \node[circle,fill,color=BLUE_Color,text=black] (ec6) at (3,0.5) {$ec_6$};
    
    % \node at (-7.5,2) {\small test purpose $tp: ec_1 .ec_2 . ec_3 . ec_4 . ec_5 . ec_6$};
    
    \draw[bend left=35, ->, blue, line width=0.3mm]  (ec1) edge (ec2);
    \draw[bend left=35, ->, blue, line width=0.3mm]   (ec2) edge (ec3);
    \draw[bend right=35, ->, line width=0.3mm]   (ec2) edge (ec3_prime);
    \draw[bend left=35, ->, blue, line width=0.3mm]   (ec3) edge (ec4);
    \draw[bend left=35, ->, blue, line width=0.3mm]   (ec4) edge (ec5);
    \draw[bend right=35, ->, line width=0.3mm]   (ec4) edge (ec5_prime);
    \draw[bend left=35, ->, blue, line width=0.3mm]   (ec5) edge (ec6);
    \node at (-6.2,1.1) {$(z_0,a?u_1)$};
    \node at (-4.1,1.1) {$(z_1,b!u_1+w_0)$};
    \node at (-4.4,-1.1) {$(z_1,d!u_1+2)$};
    \node at (-2.1,1.15) {$(z_2,c?x_1)$};
    \node at (0.5,1) {\ldots};
    \node at (2.5,1) {\ldots};
    \node at (0,-1.1) {\ldots};
    
    \node at (4.15,-0.2) {$\begin{array}{l} 
    \pi(tp) \; \text{i.e.} \; \pi(ec_6):\\
     z_1< 5\wedge z_2 < u_1 + w_0 \wedge x_1 \leq 100
    \end{array}$};
    
    \end{tikzpicture}
    
\end{center}

==> fig/tikz_atm.tex <==
\begin{tikzpicture}

\node (v1) at (-4,0.5) {$q_0$};
\node (v2) at (0.5,0.5) {$q_1$};
\node (v3) at (-4,-1) {$q_2$};
\draw  (v1) edge (v2);
\node at (-2,1) {$Wdral\,?\,amt$};
\draw  (v2) edge [bend left=15,above] (v3);
\node at (-8,-3) {$
\begin{array}{c}
lclock \geq t \\
Debit\,!\,amt+fee \\
\{rclock\}
\end{array}
$};
\node at (-5.5,-3) {$Abort\,!$};
\node at (-3,-3.5) {$Auth\,?\,stat$};
\node at (-5.5,-4.5) {$
\begin{array}{c}
Lock?t\\
\{lclock\}
\end{array}
$};
\node at (0.5,2.5) {$
\begin{array}{c}
lclock < t \\
Abort\,!
\end{array}
$};
\draw  (v2) edge[bend left=95,above]  (v1);
\draw[->,rotate=15] (-11,2.5) arc (-158.1983:100:2.6926);
\end{tikzpicture}

==> fig/tikz_atm_testcase.tex <==

\definecolor{falured}{rgb}{0.5, 0.09, 0.09}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT

\newcommand\tclk[1][]{clock}

\newcommand{\f}[1]{\textcolor{falured}{\bf #1}}

%% TIOSTS
\newcommand{\chan}[1]{ \emph{#1} }

\newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
\newcommand{\actOut}[1]{ \textcolor{blue}{\text{#1} !} }

%% SYMBEX
\newcommand{\freshOut}[3]{ y^{#1}_{{#2}_{#3}} }

% TO COMMENT / UNCOMMENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\tcRule}[1]{ \quad \scriptsize \textbf{(R#1)} }

\newcommand{\phiAlias}[1]{ \textcolor{blue}{\Phi_{#1}} }
\newcommand{\phiAliasDef}[1]{ \textcolor{blue}{\Phi_{#1} :}\, }

\newcommand{\chanIn}[1] { \textcolor{orange}{\text{#1}} }
\newcommand{\chanOut}[1]{ \textcolor{blue}{\text{#1}} }

\newcommand{\newfreshOut}[2]{ y^{#2}_{#1} }


% \makebox[\textwidth][c]{
% \begin{adjustbox}{max totalsize={1.05\textwidth}{1.2\textheight},center}

\begin{tikzpicture}[->,
%>=stealth',
shorten >=1pt,auto,node distance=1.5cm, semithick,font=\scriptsize]

    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]

    \node[initial right,state] (q_0) at (3,0)
    {${ec_0}$};

    \node[state](q_1) at (-1,0)
    {${ec_1}$};

    \node[state](q_2) at (-6,0)
    {${ec_2}$};

    \node[state](q_3) at (-6,-4.0)
    {${ec_3}$};

    \node[state](q_4) at (-6,-8.8)
    {${ec_4}$};

    \node[Fail_EC](Fail_out) at (3,-8.8)
    {$\text{FAIL}^{out}$};

    \node[Fail_EC](Fail_time) at (-1.1,-2.8)
    {$\text{FAIL}^{dur}$};

    \node[Pass_EC] (Pass) at (-6,-12) {$
    \begin{array}{c}
        \text{PASS}
    \\
        ec_5
    \end{array}
    $};

   
    \node[Inconc_EC] (Inc_specIntI) at (-1,3.5) {$
    \begin{array}{c}
        % \text{INC}^{specUncI}
        \text{INC}^{uncIn}_{spec}
    \\
        ec_9
    \end{array}
    $};


    \node[Inconc_EC] (Inc_uspecIntI) at (-8,3.5) {$
    \begin{array}{c}
        % \text{INC}^{uspecUncI}
        \text{INC}^{uncIn}_{unspec}
    \end{array}
    $};

    \node[Inconc_EC](Inc_out_ec10) at (-3.3,3.5)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_{10}
    \end{array}
    $};

    \node[Inconc_EC](Inc_out_ec11) at (-5.5,3.5)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_{11}
    \end{array}
    $};


    \node[Inconc_EC](Inc_out_ec6) at (-11.3,-8.0)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_6
    \end{array}
    $};

    \node[Inconc_EC](Inc_out_ec7) at (-11.3,-6.0)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_7
    \end{array}
    $};

    \node[Inconc_EC](Inc_out_ec8) at (-11.3,-4.0)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_8
    \end{array}
    $};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC0 -- Init ? --> EC1
    %
    \path (q_0) edge  node [above right = 0mm and -13mm]
    {$
    \begin{array}{c}
        \actIn{Init}
    \\
        \big[ \f{z_0} < \maxWaitingBound \big]
    \\
        \{\f{z_1}\}
    \tcRule{6}
    \end{array}
    $} (q_1);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC0 -- { Debit , Cash , Abort } ? --> FAIL OUT
    %
    \path (q_0) edge [dotted, bend right=0] node [rotate = -90, above = -3mm]
    {$
    \begin{array}{c}
        \actIn{cout}  \f{ \newfreshOut{cout}{1} }
        \quad
        \chanIn{cout} \in \{ \chanIn{Debit} , \chanIn{Cash}, \chanIn{Abort} \}
    \\
        \big[ \f{z_0} < \maxWaitingBound \big]
        \tcRule{5}
    \end{array}
    $} (Fail_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Wdral ! --> EC2
    %
    \path (q_1) edge node [above]
    {$
    \begin{array}{c}
        \actOut{Wdral}\f{amt_1}
    % \\
    %     \big[ \exists (F^{ini} \cup Var(\pi(tp)))
    % \\
    %     \setminus \{ \f{z_1},  \f{z_2}, \f{amt_1} \}
    %     \, . \,
    %     \pi(tp)
    %     \big]
    \\
        \big[
        \exists \{
            \f{ fee_0 } ,
            \f{ z_3 } ,
            \f{ z_4 } ,
    % \\ \qquad \qquad \qquad
            \f{ \freshOut{1}{D}{1} } ,
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        \}
        \, . \,
         \phiAlias{tp} \big]
    \\
        \{\f{z_2}\}
    \tcRule{1}
    \end{array}$} (q_2);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- { Debit , Cash , Abort } ? --> FAIL OUT
    %
    \path (q_1) edge [dotted, bend right=-15] node [rotate = -65, above left = -16mm and -3mm]
    {$
    \begin{array}{c}
        \actIn{cout}  \f{ \newfreshOut{cout}{2} }
        \quad
        \chanIn{cout} \in \{ \chanIn{Debit} , \chanIn{Cash}, \chanIn{Abort} \}
    \\
        \big[ \f{z_1} < \maxWaitingBound \big]
    \tcRule{5}
    \end{array}
    $} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Auth ? --> INC SPEC UNCL
    %
    \path (q_1) edge [dotted] node [above left = -4mm and -29mm]
    {$
    \begin{array}{l}
        \actIn{Auth} (
            \f{ rid\_ret_2 }, 
    \\
            \f{ stat_2 },
            \f{ mid\_ret_2}
        )
    \\
        \big[ \f{z_1} < \maxWaitingBound  \big]
    \\
    \tcRule{7}        
    \end{array}
    $} (Inc_specIntI);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Debit ? --> EC3
    %
    \path (q_2) edge node [above left = -11mm and 4.5mm]
    {$
    \begin{array}{l}
        \actIn{Debit}(
            \f{ \freshOut{1}{D}{1} } ,
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        )
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
    \\
        \land \;
        \exists \{ \f{fee_0} \}
        \, . \, \phiAlias{3}
    \big]
    \\
        \phiAliasDef{3}
        ( \f{ fee_0 } > 0 )
    \\
        \land \;
        ( 10 \leq \f{ amt_1 } \leq 500 )
    \\
        \land \;
        ( \f{ z_2 } \le 1  )
        \land
        ( \f{ \freshOut{1}{D}{1} } = 1 )
    \\
        \land \;
        ( \f{ \freshOut{1}{D}{2} } = \f{ amt_1 } + \f{ fee_0 } )
    \\
        \land \;
        (  \f{ \freshOut{1}{D}{3} } = \text{ATM\_ID} )
    \\
        \{\f{z_3}\}
    \tcRule{2}
    \end{array}
    $} (q_3);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Debit ? --> INC OUT
    %
    \path (q_2) edge[dotted] node [above left = -4mm and -37mm]
    {$
    \begin{array}{l}
        \actIn{Debit} (
            \f{ \freshOut{1}{D}{1} } ,
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        )
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
    \\
        \land
        \exists \{ \f{fee_0} \} \, . \,
        \pi(ec_{10})
    \big)
    \big]
    \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec10);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Abort ? --> INC OUT
    %
    \path (q_2) edge[dotted] node [above left = -4mm and -13mm]
    {$
    \begin{array}{l}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
    \\
        \land
        \exists \{ \f{fee_0} \} \, . \,
        \pi(ec_{11})
    \big)
    \big]
    \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec11);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Debit ? --> FAIL OUT
    %
    \path (q_2) edge [bend right=10, dotted] node [rotate = -45, above = -6mm]
    {$
    \begin{array}{c}
        \actIn{Debit} (
            \f{ \freshOut{1}{D}{1} } ,
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        )
    \\
    \big[
        (\f{z_2} < \maxWaitingBound)
        \land \forall \{ \f{fee_0} \} \, . \,
        \neg \, \phiAlias{3}
    \\
        \land \forall \{ \f{fee_0} \} \, . \,
        \neg \, \pi(ec_{10})
    \big]
    % \\
    % \neg \, \phiAlias{3} : \big(
    %     ( \f{ fee_0 } \leq 0 )
    % \\
    %     \lor \;
    %     ( \f{ amt_1 } < 10 )
    %     \lor
    %     ( \f{ amt_1 } > 500 )
    % \\
    %     \lor \;
    %     ( \f{ z_2 } \ge 1  )
    %     \lor
    %     ( \f{ \freshOut{1}{D}{1} } \neq 1 )
    % \\
    %     \lor \;
    %     ( \f{ \freshOut{1}{D}{2} } \neq \f{ amt_1 } + \f{ fee_0 } )
    % \\
    %     \lor \;
    %     (  \f{ \freshOut{1}{D}{3} } \neq \text{ATM\_ID} )
    % \big)
    \tcRule{5}
    \end{array}
    $} (Fail_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- { Cash , Abort } ?--> FAIL OUT
    %
    
    \path (q_2) edge [dotted, bend right=-8] node [rotate = -45, above = -6mm]
    {$
    \begin{array}{c}
        \actIn{cout}  \f{ \newfreshOut{cout}{3} }
        \quad
        \chanIn{cout} \in \{ \chanIn{Cash}, \chanIn{Abort} \}
    \\
        \big[ \f{z_2} < \maxWaitingBound \big]
        \tcRule{5}
    \end{array}
    $} (Fail_out);


    % \path (q_2) edge [bend right=10, dotted] node [rotate = -45, above = -6mm]
    % {$
    % \begin{array}{c}
    % \big[
    %     \tclk < \maxWaitingBound \land \tclk = \f{z_2} \land \neg \exists_{ IFresh(ec_1) } .
    % \\
    %     (\f{ \freshOut{1}{D}{1} } = 1 \land \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \f{ \freshOut{1}{D}{3} } = 1 \land
    % \\
    %     \f{z_2} \le 1)
    % \big]
    % \\
    %     \actIn{Debit}(\f{ \freshOut{1}{D}{1} } , \f{ \freshOut{1}{D}{2} } , \f{ \freshOut{1}{D}{3} })
    % \end{array}
    % $} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- delta ! --> FAIL TIME
    %
    \path (q_2) edge [bend right=-7, dotted] node [rotate = -22, above = -5mm]
    {$
    \begin{array}{c}
        \delta!
    \\
    \big[
        \f{z_2} \ge \maxWaitingBound \land \\ (\f{mid\_ret_1} \neq 1 \vee \f{rid\_ret_1} \neq 1
    \\
        \vee \f{stat_1} \neq \text{ACCEPT} \vee \f{z_2} > 1)
    \big]
    \end{array}
    $} (Fail_time);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Abort ? --> INC OUT
    %
    \path (q_3) edge[dotted] node [below=-9.5mm]
    {$
    \begin{array}{l}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
    \\
        \land
        \exists \{ \f{fee_0} \} \, . \,
        \big(
        \phiAlias{3}
    \\
        \land
        ( 4 \leq \f{z_2} + \f{z_3} \leq 5 )
    \big)
    \big]
    \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec8);


    % \path (q_3) edge[dotted] node [below=-9.5mm] {$\begin{array}{c} \big[ \tclk < \maxWaitingBound \land \tclk = \f{z_3} \land \\ \exists_{IFresh(ec_1)} (\f{ \freshOut{1}{D}{1} } = 1 \land \\ \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \\ \f{ \freshOut{1}{D}{3} } = 1 \land \\ \f{z_2} + \f{z_3} \ge 4 \land \f{z_2} \le 1) \big] \\ \actIn{Abort} \end{array}$} (Inc_out_ec8);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Auth ? --> INC USPEC UNCL
    %
    \path (q_3) edge[dotted] node [above left = 5mm and -1mm]
    {$
    \begin{array}{l}
        \actIn{Auth} (
            \f{ rid\_ret_ 1},
    \\
            \f{ stat_1},
            \f{ mid\_ret_1 }
        )
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
    \\
        \land
        \forall \{ \f{fee_0} \}
        \, . \, \neg \, \phiAlias{4}
    \big]
    % \\
    % \neg \, \phiAlias{4} : \big(
    %     ( \f{ fee_0 } \leq 0 )
    % \\
    %     \lor \;
    %     ( \f{ amt_1 } < 10 )
    %     \lor
    %     ( \f{ amt_1 } > 500 )
    % \\
    %     \lor \;
    %     ( \f{ z_2 } \ge 1  )
    %     \lor
    %     ( \f{ \freshOut{1}{D}{1} } \neq 1 )
    % \\
    %     \lor \;
    %     ( \f{ \freshOut{1}{D}{2} } \neq \f{ amt_1 } + \f{ fee_0 } )
    % \\
    %     \lor \;
    %     (  \f{ \freshOut{1}{D}{3} } \neq \text{ATM\_ID} )
    % \\
    %     \lor \;
    %     ( \f{z_2} + \f{z_3} \ge 4 )
    % \big)
    \\
    \tcRule{8}
    \end{array}$} (Inc_uspecIntI);


    % \path (q_3) edge[dotted] node [above left = 12mm and -12mm] {$\begin{array}{c} \big[ \tclk < \maxWaitingBound \land \tclk = \f{z_3} \land \neg \exists_{IFresh(ec_1)} \\(\f{ \freshOut{1}{D}{1} } = 1 \land \\ \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \\ \f{ \freshOut{1}{D}{3} } = 1 \land \\ \f{z_2} + \f{z_3} < 4 \land \f{z_2} \le 1) \big] \\ \actIn{Auth}(\f{rid\_ret_1}, \f{stat_1}, \f{mid\_ret_1}) \end{array}$} (Inc_uspecIntI);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Auth ? --> EC4
    %
    % \path (q_3) edge node [below left = -9.5mm and 0.5mm]
    \path (q_3) edge node [below left = -17.5mm and 0.5mm]
    {$
    \begin{array}{r}
        \actIn{Auth}(
            \f{rid\_ret_1} ,
    \\
            \f{stat_1} ,
            \f{mid\_ret_1}
        )
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
        \land
    \\
        \exists \{ \f{fee_0} \}
        \, . \, \phiAlias{4}
    \big]
    \\
        \phiAliasDef{4}
        \phiAlias{3}
        \land
        ( \f{z_2} + \f{z_3} < 4 )
    \\
        \{\f{z_4}\}
    \tcRule{6}
    \end{array}$} (q_4);


    % \path (q_3) edge node [below left = -9.5mm and -1mm] {$\begin{array}{c} \{\tclk\} \\ \big[ \tclk < \maxWaitingBound \land \tclk = \f{z_3} \land \exists_{IFresh(ec_1)} \\ (\f{ \freshOut{1}{D}{1} } = 1 \land \\ \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \\ \f{ \freshOut{1}{D}{3} } = 1 \land \\ \f{z_2} + \f{z_3} < 4 \land \f{z_2} \le 1) \big] \\ \actIn{Auth}(\f{rid\_ret_1}, \f{stat_1}, \f{mid\_ret_1}) \end{array}$} (q_4);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Abort ? --> FAIL OUT
    %
    \path (q_3) edge [bend right=12, dotted] node [rotate = -27, above left = -20mm and -22mm]
    {$
    \begin{array}{c}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
        \land 
        \neg (\exists \{ \f{fee_0} \}
    \\
        \f{ \freshOut{1}{D}{1} } = 1
        \land \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \f{ \freshOut{1}{D}{3} } = 1
        \land
    \\
        \f{z_2} + \f{z_3} > 4 \land \f{z_2} \le 1)
    \big]
    \end{array}$} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 --> FAIL OUT
    %
    \path (q_3) edge [dotted, bend right=-5] node [rotate = -17, above = -6mm]
    {$
    \begin{array}{c}
    \end{array}
    $} (Fail_out);

    % \path (q_3) edge [bend right=12, dotted] node [rotate = -27, above left = -20mm and -22mm] {$\begin{array}{c} \big[ \tclk < \maxWaitingBound \land \tclk = \f{z_3} \land \neg (\exists_{ IFresh(ec_1) } \\ \f{ \freshOut{1}{D}{1} } = 1 \land \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \f{ \freshOut{1}{D}{3} } = 1 \land \\ \f{z_2} + \f{z_3} > 4 \land \f{z_2} \le 1) \big] \\ \actIn{Abort} \end{array}$} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC4 -- Cash ? --> PASS
    %
    \path (q_4) edge node [left = 1.5mm]
    {$
    \begin{array}{r}
        \actIn{Cash} \f{\freshOut{1}{C}{}}
        % \;
    \\
    \big[
        ( \f{z_4} < \maxWaitingBound )
        \land
        \exists \{ \f{fee_0} \}
        \, . \, \pi(tp)
    \big]
    \\
        \phiAliasDef{tp}
        \phiAlias{4}
        \land
        ( \f{z_2} + \f{z_3} + \f{z_4} \leq 4 )
        \; \land
    \\
        ( \f{z_4} \le 1 )
        \land
        ( \f{ rid\_ret_1 } = 1 )
        \; \land
    \\
        ( \f{ stat_1 } = \text{ACCEPT} )
        \; \land
    \\
        ( \f{ mid\_ret_1 } = \text{ATM\_ID} )
        \; \land
    \\
        ( \f{ \freshOut{1}{C}{} } = \f{ amt_1 } )
    \tcRule{3}
    \end{array}
    $} (Pass);


    % \path (q_4) edge node [left = -1mm] {$\begin{array}{c} \big[ \tclk < \maxWaitingBound \land \tclk = \f{z_4} \land \exists_{IFresh(ec_1)} \\ (\f{ \freshOut{1}{D}{1} } = 1 \land \\ \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \\ \f{ \freshOut{1}{D}{3} } = 1 \land \\ \f{\freshOut{1}{C}{}} = \f{amt_1} \land \f{mid\_ret_1} = 1 \\ \land \f{rid\_ret_1} = 1 \land \f{stat_1} = \text{ACCEPT} \land \\ \f{z_2} + \f{z_3} < 4 \land \f{z_2} \le 1) \big] \\ \actIn{Cash}\f{\freshOut{1}{C}{}} \end{array}$} (Pass);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC4 -- Cash ? --> FAIL OUT
    %
    \path (q_4) edge [bend right=12] node [below = 0mm]
    {$
    \begin{array}{c}
        \actIn{Cash} \f{ \freshOut{1}{C}{} }
    \\
    \big[
        (\f{z_4} < \maxWaitingBound)
        \land
        \forall \{ \f{fee_0} \}
        \, . \,
        \neg \, \phiAlias{tp}
    \tcRule{5}
    \end{array}$} (Fail_out);


    % \path (q_4) edge [bend right=12] node [below = 0mm] {$\begin{array}{c} \big[ \tclk < \maxWaitingBound \land \tclk = \f{z_4} \land \neg \exists_{IFresh(ec_1)} (\f{ \freshOut{1}{D}{1} } = 1 \land \\ \f{ \freshOut{1}{D}{2} } = \f{amt_1} + \f{fee_0} \land \f{ \freshOut{1}{D}{3} } = 1 \land \\ \f{\freshOut{1}{C}{}} = \f{amt_1} \land \f{mid\_ret_1} = 1 \land \f{rid\_ret_1} = 1 \land \\ \f{stat_1} = \text{ACCEPT} \land \f{z_2} + \f{z_3} < 4 \land \f{z_2} \le 1) \big] \\ \actIn{Cash}\f{\freshOut{1}{C}{}} \end{array}$} (Fail_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC4 -- Log ? --> INC OUT
    %
    \path (q_4) edge[dotted] node [below=-6.5mm]
    {$
    \begin{array}{l}
        \actIn{Log} (
            \actIn{Debit}(
            \f{ \freshOut{1}{L}{1} } ,
            \f{ \freshOut{1}{L}{2} } ,
            \f{ \freshOut{1}{L}{3} }
        )
    \\
    \big[
        ( \f{z_4} < \maxWaitingBound )
    \\
        \land
        \exists \{ \f{fee_0} \} \, . \,
        \pi(ec_6)
    \big)
    \big]
    % \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec6);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC4 -- Abort ? --> INC OUT
    %
    \path (q_4) edge[dotted] node [below=-11.0mm]
    {$
    \begin{array}{l}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_4} < \maxWaitingBound )
    \\
        \land
        \exists \{ \f{fee_0} \} \, . \,
        \pi(ec_7)
    \big)
    \big]
    % \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec7);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC4 --> FAIL OUT
    %
    \path (q_4) edge [bend right=-7, dotted] node [rotate = 10, above = -10mm]
    {$
    \begin{array}{c}
    \end{array}
    $} (Fail_out);


\node at (-0.2,-11.95) {
$\begin{array}{rl}    
    \pi(tp) = & (\f{z_2} \le 1)
    \wedge (\f{z_2} + \f{z_3} < 4)
    \wedge (\f{z_4} \le 1)
    \wedge (\f{z_2} + \f{z_3} + \f{z_4} \leq 4)
\\
    \wedge & (\f{ fee_0 } > 0)
    \wedge (10 \leq \f{ amt_1 } \leq 500)
    \wedge (\f{\freshOut{1}{D}{1}} = 1)
\\
    \wedge & (\f{\freshOut{1}{D}{2}} = \f{amt_1} + \f{fee_0}) \wedge  (\f{\freshOut{1}{D}{3}} = \text{ATM\_ID})
\\
    \wedge & (\f{ rid\_ret_1 } = 1)
    \wedge (\f{ stat_1 } = \text{ACCEPT})
\\
    \wedge & (\f{ mid\_ret_1 } = \text{ATM\_ID})
    \wedge (\f{ \freshOut{1}{C}{} } = \f{ amt_1 })
\end{array}$

};

\end{tikzpicture}


==> fig/tikz_atm_testcase_simplif.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT 
% NOT REQUIRED with #ifdef à la C++
%
\ifx\includeMacros\undefined
    %% Do this if it is undefined

    \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    
    \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}

    \newcommand\tclk[1][]{clock}
    
    %% TIOSTS
    \newcommand{\ATMID} { 
    %\textbf{\textsc{atm{\,}id}} 
    \text{ATM\_ID}
    }
    \newcommand{\ACCEPT}{ \textbf{\textsc{accept}} }

    \newcommand{\chan}[1]{ \emph{#1} }

    \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
    \newcommand{\actOut}[1]{ \textcolor{blue}{\text{#1} !} }
    
    %% SYMBEX
    \newcommand{\freshOut}[3]{ y^{#1}_{{#2}_{#3}} }

    \newcommand{\piAlias}[1]{ \textcolor{blue}{ \pi( ec_{#1} ) } }

    \newcommand{\piTP}{ \textcolor{blue}{ \pi( tp ) } }

    %% TEST CASE
    \newcommand{\obs } { {obs} }
    \newcommand{\spec} { {spec} }

    \newcommand{\uncIn } { {uncIn} }
    \newcommand{\unspec} { {uspec} }

\else
    %% Do this if it is defined
          
    \renewcommand{\f}[1]{ {\bf #1} }
    
    %% TIOSTS    
    \renewcommand{\actIn}[1] { \text{#1} ? }
    \renewcommand{\actOut}[1]{ \text{#1} ! }
    
    %% SYMBEX    
    \renewcommand{\piAlias}[1]{ \pi( ec_{#1} ) }

    \newcommand{\piTP}{ \pi( tp ) }

    
    %% TEST CASE
\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Macros used only here
%
\newcommand{\tcState}[1]{ ${ec_{#1}}$ }

\newcommand{\tcRule}[1]{ 
%\scriptsize \textbf{(R#1)} 
\scriptsize (R#1)
}
% \newcommand{\tcRule}[1]{ \quad \scriptsize \textbf{(R#1)} }

\newcommand{\phiAlias}[1]{ \textcolor{blue}{\Phi_{#1}} }
\newcommand{\phiAliasDef}[1]{ \textcolor{blue}{\Phi_{#1} :}\, }

\newcommand{\chanIn}[1] { \textcolor{orange}{\text{#1}} }
\newcommand{\chanOut}[1]{ \textcolor{blue}{\text{#1}} }

\newcommand{\newfreshOut}[1]{ y^{1}_{#1} }
\newcommand{\newfreshOuts}[1]{ (y^{1}_{{#1}_j})_j }

% \newcommand{\existsFee}{ \exists \{ \f{fee_0} \} \, . \, }
\newcommand{\existsFee}{ \exists \, \f{fee_0} \, . \, }

% \newcommand{\forAllFee}{ \forall \{ \f{fee_0} \} \, . \, }
\newcommand{\forAllFee}{ \forall \, \f{fee_0} \, . \, }
%
% Macros used only here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \makebox[\textwidth][c]{
% \begin{adjustbox}{max totalsize={1.05\textwidth}{1.2\textheight},center}

\begin{tikzpicture}[->,
%>=stealth',
shorten >=1pt,auto,node distance=1.5cm, semithick,font=\scriptsize]

    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]

    % \node[initial right,state] (q_00) at (3,0)
    % { \tcState{00} };

    \node[initial right, state](q_0) at (0,0) %(-1,0)
    { \tcState{0} };

    \node[state](q_1) at (-6,0)
    { \tcState{1} };

    \node[state](q_2) at (-6,-4.0)
    { \tcState{2} };

    \node[state](q_3) at (-6,-8.8)
    { \tcState{3} };

    \node[state](Fail_out) at (3,-8.8)
    {$\text{FAIL}^{out}$};

    \node[state]%[Fail_EC]
    (Fail_time) at (-0.4,-2.75)
    {$\text{FAIL}^{dur}$};

    \node[state] (Pass) at (-6,-12) {$
    \begin{array}{c}
        \text{PASS}
    \\
        ec_4
    \end{array}
    $};


    \node[state] (Inc_specIntI) at (4,3.5) {$
    \begin{array}{c}
        % \text{INC}^{specUncI}
        \text{INC}^\uncIn_\spec
    \\
        ec_8
    \end{array}
    $};


    \node[state] (Inc_uspecIntI) at (-11.5,3.5) {$
    \begin{array}{c}
        % \text{INC}^{uspecUncI}
        \text{INC}^\uncIn_\unspec
    \end{array}
    $};

    \node[state](Inc_out_ec10) at (-1.75,3.5)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_9
    \end{array}
    $};

    \node[state](Inc_out_ec11) at (-6,3.5)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_{10}
    \end{array}
    $};


    \node[state](Inc_out_ec6) at (-11.5,-8.8)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_5
    \end{array}
    $};

    \node[state](Inc_out_ec7) at (-11.5,-6.0)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_6
    \end{array}
    $};

    \node[state](Inc_out_ec8) at (-11.5,-4.0)
    {$
    \begin{array}{c}
        \text{INC}^{out}
    \\
        ec_7
    \end{array}
    $};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % EC00 -- Init ? --> EC0
    % %
    % \path (q_00) edge  node [above right = -5.5mm and -10mm]
    % {$
    % \begin{array}{c}
    %     \actIn{Init}
    % \\ 
    %     \big[ \f{z_{00}} < \maxWaitingBound \big]
    % % \\
    %     \;\{\f{z_0}\}
    % \\
    % \\
    % \tcRule{6}
    % \end{array}
    % $} (q_0);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % % EC00 -- { Abort , Cash , Debit , Log } ? --> FAIL OUT
    % %
    % \path (q_00) edge [dotted, bend right=0] node [rotate = -90, above = -3mm]
    % {$
    % \begin{array}{c}
    %     \actIn{Abort}  \, ,
    %     \actIn{Debit}  \f{ \newfreshOuts{D} } \, ,
    %     \actIn{Cash}   \f{ \newfreshOut{C} } \, ,
    %     \actIn{Log}    \f{ \newfreshOuts{L} }
    % \\
    %     \big[ \f{z_{00}} < \maxWaitingBound \big]
    % \; \tcRule{5}
    % \end{array}
    % $} (Fail_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC0 -- Wdral ! --> EC1
    %
    % \path (q_0) edge node [above left = -6.0mm and -22mm ] 
    % {$
    % \begin{array}{c}
    %     \actOut{Wdral}\f{amt_1}
    % \\
    %     \big[
    %     \exists \{
    %         \f{ fee_0 } ,
    %         \f{ z_1 } ,
    %         \f{ z_2 } ,
    %         \f{ z_3 } ,
    %         \f{ amt_1 } ,
    % \\
    %         \f{ rid_ret_1 ,  } ,
    %         \f{ stat_1 } ,
    % % \\ \qquad \qquad \qquad
    %         \f{ \freshOut{1}{D}{1} } ,
    %         \f{ \freshOut{1}{D}{2} } ,
    % \\
    % \\
    %         \f{ \freshOut{1}{D}{3} } ,
    %         \f{ \freshOut{1}{C}{} }
    %     \}
    %     \, . \,
    %      \piTP
    %     \big]
    % % \\
    %     \; \{\f{z_1}\}
    % \; \tcRule{1}
    % \end{array}$} (q_1);

    \path (q_0) edge node [above left = 0mm and -22.5mm ] 
    {$
    \begin{array}{c}
        \actOut{Transc}( \f{amt_1} , \f{\vartime_1} )
    \\
        \big[
        \exists \{ \f{ fee_0 } 
        %, \f{ amt_0 } 
        \} \cup \overline{f}(ec_4) %Var(\pi(tp))
        \setminus
    \\
        \{ \f{ z_0 } , \f{ amt_1 } , \f{ \vartime_1 } \}
        \, . \,
        \piTP
        \big]
    % \\
        \; \{\f{z_1}\}
    \; \tcRule{1}
    \end{array}$} (q_1);



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC0 -- { Abort , Cash , Debit , Log } ? --> FAIL OUT
    %
    \path (q_0) edge [dotted, bend right=-15] node [rotate = -90, above left = -30mm and -0.5mm]
    % \path (q_0) edge [dotted, bend right=-15] node [rotate = -60, above left = 2mm and 1.5mm]
    {$
    \begin{array}{c}
        \actIn{Abort}  \, ,
        \actIn{Debit}  \f{ \newfreshOuts{D} } \, ,
        \actIn{Cash}   \f{ \newfreshOut{C} } \, ,
        \actIn{Log}    \f{ \newfreshOuts{L} }
    \\
        \big[ \f{z_0} < \maxWaitingBound \big]
    \; \tcRule{5}
    \end{array}
    $} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC0 -- Auth ? --> INC SPEC UNCL
    %
    % \path (q_0) edge [dotted] node [above left = -4mm and -32mm]
    \path (q_0) edge [dotted] node [above left = -12mm and -24.5mm]
    {$
    \begin{array}{l}
        \actIn{Auth} (
            \f{ rid\_ret_2 },
    \\
            \f{ stat_2 },
            \f{ mid\_ret_2}
        )
    \\
    \,
        \big[ \f{z_0} < \maxWaitingBound  \big]
    \\
    \;\tcRule{7}
    \end{array}
    $} (Inc_specIntI);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Debit ? --> EC2
    %
    \path (q_1) edge node [above left = -3.5mm and 0.5mm]
    % \path (q_1) edge node [above left = -5mm and 1.5mm]
    {$
    \begin{array}{r}
        \actIn{Debit} (
            \f{ \freshOut{1}{D}{1} } ,
    \\
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        )
    \\
    \big[
        ( \f{z_1} < \maxWaitingBound )
        \; \land
    \\
        \existsFee \piAlias{2}
    \big]
    \\
        \{\f{z_2}\}
    \\
    \tcRule{2}
    \end{array}
    $} (q_2);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Debit ? --> INC OUT
    %
    % \path (q_1) edge[dotted] node [above left = -4mm and -40mm]
    \path (q_1) edge[dotted] node [above left = -4mm and -42.5mm]
    {$
    \begin{array}{l}
    \quad\quad\quad\quad\,
        \actIn{Debit} (
            \f{ \freshOut{1}{D}{1} } ,
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        )
    \\
    \quad\quad\quad
    \big[
        ( \f{z_1} < \maxWaitingBound )
    \\
    \quad\;
        \land \;
        \existsFee \piAlias{9}
    \big)
    \big]
    \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec10);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Abort ? --> INC OUT
    %
    % \path (q_1) edge[dotted] node [above left = -4mm and -15mm]
    \path (q_1) edge[dotted] node [above left = -6.5mm and -18mm]
    {$
    \begin{array}{l}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_1} < \maxWaitingBound )
    \\
        \land \;
         \existsFee
    \\
         \piAlias{10}
    \big)
    \big]
    \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec11);

    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Auth , init --> INC USPEC UNCL
    %
    \path (q_1) edge[dotted] node [above left = -4.50mm and -20.0mm]
    {$
    \begin{array}{l}
         \actIn{Init} \, , 
   \\
   \quad\;\,
        \actIn{Auth} (
            \f{ rid\_ret_ 1},
    \\
    \quad\quad\quad
            \f{ stat_1} ,
            \f{ mid\_ret_1 }
        )
    \\
    \quad\quad\quad\quad\quad
    \big[
        ( \f{z_1} < \maxWaitingBound )
    \big]
    \\
    \quad\quad\quad\quad\quad\quad\;
    \tcRule{8}
    \end{array}
    $} (Inc_uspecIntI);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- Debit ? --> FAIL OUT
    %
    \path (q_1) edge [bend right=10, dotted] node [rotate = -50, above left = -1.75mm and 8.5mm]
    {$
    \begin{array}{c}
        \actIn{Debit} %\f{ \newfreshOuts{D} }
        (
            \f{ \freshOut{1}{D}{1} } ,
            \f{ \freshOut{1}{D}{2} } ,
            \f{ \freshOut{1}{D}{3} }
        )
    \\
    \big[
        (\f{z_1} < \maxWaitingBound)
        \land \forAllFee
        \neg \, \piAlias{2}
    \\
        \land \forAllFee
        \neg \, \piAlias{9}
    \big]
    \; \tcRule{5}
    \end{array}
    $} (Fail_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- { Abort , Cash , Log } ?--> FAIL OUT
    %

    \path (q_1) edge [dotted, bend right=-8] node [rotate = -49, above left = -32mm and -28.5mm]
    {$
    \begin{array}{c}
        \actIn{Abort}  \, ,
        \actIn{Cash}   \f{ \newfreshOut{C} } \, ,
        \actIn{Log}    \f{ \newfreshOuts{L} }
    \\
        \big[ \f{z_1} < \maxWaitingBound \big]
    \; \tcRule{5}
    \end{array}
    $} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC1 -- delta ! --> FAIL TIME
    %
    \path (q_1) edge [bend right=-7, dotted] node [rotate = -28, above left = -20.0mm and -17mm]
    {$
    \begin{array}{c}
        \delta!
    \\ \quad
    \big[
        (\f{z_1} \geq  \maxWaitingBound)
        \, \land
    \\
        \forall \f{fee_0} \, . \neg \piAlias{2}
        \, \land
    \\
        \forall \f{fee_0} \, . \neg \piAlias{9}
        \, \land
    \\
        \forall \f{fee_0} \, . \neg \piAlias{10}
    \big]
    \\
    \tcRule{10}
    \end{array}
    $} (Fail_time);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Abort ? --> INC OUT
    %
    \path (q_2) edge[dotted] node [below=-11.5mm]
    {$
    \begin{array}{l}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
    \\
        \land \;
        \existsFee \piAlias{7}
    \big]
    \\
    \\
    \tcRule{4}
    \end{array}
    $} (Inc_out_ec8);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Auth ? --> INC USPEC UNCL
    %
    \path (q_2) edge[dotted] node [above left = 6.0mm and 6.0mm]
    % \path (q_2) edge[dotted] node [above left = -1.0mm and -2.5mm]
    {$
    \begin{array}{r}
        \actIn{Auth} (
            \f{ rid\_ret_ 1},
             \quad\quad  \quad\quad
    \\
            \f{ stat_1},
            \f{ mid\_ret_1 }
        )
         \quad\quad\;\;
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
        \, \land
         \quad\;\;\,
    \\
        \forAllFee \neg \, \piAlias{3}
    \big] \quad\quad
    \\
    \tcRule{8}
    \end{array}$} (Inc_uspecIntI);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Init ? --> INC USPEC UNCL
    %
    \path (q_2) edge[dotted] node [above left = -8.0mm and -4.5mm]
    {$
    \begin{array}{r}
        \actIn{Init}
        \quad\quad\,
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
    \big] \quad\,
    \\
    \tcRule{8}
    \end{array}$} (Inc_uspecIntI);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Auth ? --> EC3
    %
    % \path (q_2) edge node [below left = -9.5mm and 0.5mm]
    \path (q_2) edge node [below left = -10.5mm and 0.5mm]
    {$
    \begin{array}{r}
        \actIn{Auth}(
            \f{rid\_ret_1} ,
    \\
            \f{stat_1} ,
            \f{mid\_ret_1}
        )
    \\
    \big[
        ( \f{z_2} < \maxWaitingBound )
        \; \land
    \\
        \existsFee \piAlias{3}
    \big]
    \\
        \{\f{z_3}\}
    \\
    \tcRule{6}
    \end{array}$} (q_3);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Abort ? --> FAIL OUT
    %
    \path (q_2) edge [bend right=12, dotted] node [rotate = -27, above left = -16mm and -22mm]
    {$
    \begin{array}{c}
        \actIn{Abort}
    \\
        \big[
        ( \f{z_2} < \maxWaitingBound )
        \, \land
    \\
         \forAllFee
         \neg \piAlias{7}
        \big]
    \; \tcRule{5}
    \end{array}$} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC2 -- Debit , Cash , Log --> FAIL OUT
    %
    \path (q_2) edge [dotted, bend right=-5] node [rotate = -25, above left = -1.75mm and 3.5mm]
    {$
    \begin{array}{c}
        \actIn{Debit}  \f{ \newfreshOuts{D} } \, ,
        \actIn{Cash}   \f{ \newfreshOut{C} } \, ,
        \actIn{Log}    \f{ \newfreshOuts{L} }
    \\
        \big[ \f{z_2} < \maxWaitingBound \big]
    \; \tcRule{5}
    \end{array}
    $} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Cash ? --> PASS
    %
    \path (q_3) edge node [above left = -10.0mm and 0.5mm]
    {$
    \begin{array}{r}
    \tcRule{3}
    \\
        \actIn{Cash} \f{\freshOut{1}{C}{}}
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
        \; \land
    \\
        \existsFee \piTP
    \big]
    \end{array}
    $} (Pass);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Log ? --> INC OUT
    %
    \path (q_3) edge[dotted] node [below=-5.5mm]
    {$
    \begin{array}{l}
    \tcRule{4}
    \\
    \\
        \actIn{Log} (
            \f{ \freshOut{1}{L}{1} } ,
            \f{ \freshOut{1}{L}{2} } ,
            \f{ \freshOut{1}{L}{3} }
        )
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
    \\
        \land \;
        \existsFee \piAlias{5}
    \big)
    \big]
    \end{array}
    $} (Inc_out_ec6);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Abort ? --> INC OUT
    %
    \path (q_3) edge[dotted] node [below=-5.0mm]
    {$
    \begin{array}{l}
        \actIn{Abort}
    \\
    \big[
        ( \f{z_3} < \maxWaitingBound )
    \\
        \land \;
        \existsFee \piAlias{6}
    \big)
    \big]
    % \\
    \; \tcRule{4}
    \end{array}
    $} (Inc_out_ec7);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Cash ? --> FAIL OUT
    %
    \path (q_3) edge [bend right=12] node [below = 0mm]
    {$
    \begin{array}{c}
        \actIn{Cash} \f{ \freshOut{1}{C}{} }
    \\
    \big[
        (\f{z_3} < \maxWaitingBound)
        \land
        \forAllFee \neg \, \piTP
    \big]
    \; \tcRule{5}
    \end{array}$} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Log --> FAIL OUT
    %
    \path (q_3) edge [dotted] node [above left = -4mm and -34.0mm]
    {$
    \begin{array}{c}
        \actIn{Log} \f{ \newfreshOuts{L} }
    \\
        \big[ \f{z_3} < \maxWaitingBound
        \land
        \forAllFee \neg \, \piAlias{5}
    \big]
    \; \tcRule{5}
    \end{array}
    $} (Fail_out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % EC3 -- Abort , Debit , Log --> FAIL OUT
    %
    \path (q_3) edge [bend right=-7, dotted] node [rotate = 2, above left = -1.0mm and -1.0mm]
    {$
    \begin{array}{c}
        \actIn{Abort} \, ,
        \actIn{Debit} \f{ \newfreshOuts{D} } \, ,
        \actIn{Log}   \f{ \newfreshOuts{L} }
    \\
        \big[ \f{z_3} < \maxWaitingBound \big]
    \; \tcRule{5}
    \end{array}
    $} (Fail_out);


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % PI( EC_i ) ... PI( TP )

    % \node at (-0.2,-11.95) {
    % $\begin{array}{rl}
    %     \pi(tp) = & (\f{z_1} \le 1)
    %     \wedge (\f{z_1} + \f{z_2} < 4)
    %     \wedge (\f{z_3} \le 1)
    %     \wedge (\f{z_1} + \f{z_2} + \f{z_3} \leq 4)
    % \\
    %     \wedge & (\f{ fee_0 } > 0)
    %     \wedge (10 \leq \f{ amt_1 } \leq 1000)
    %     \wedge (\f{\freshOut{1}{D}{1}} = 1)
    % \\
    %     \wedge & (\f{\freshOut{1}{D}{2}} = \f{amt_1} + \f{fee_0}) \wedge  (\f{\freshOut{1}{D}{3}} = \ATMID)
    % \\
    %     \wedge & (\f{ rid\_ret_1 } = 1)
    %     \wedge (\f{ stat_1 } = \ACCEPT)
    % \\
    %     \wedge & (\f{ mid\_ret_1 } = \ATMID)
    %     \wedge (\f{ \freshOut{1}{C}{} } = \f{ amt_1 })
    % \end{array}$
    % };


    \node at (-0.3,-11.75) {
    $\begin{array}{|rl|}
    \hline
        \piAlias{2} = & (\f{z_1} \le 1)
        \wedge  (\f{ \vartime_1 } \ge 4)
        \wedge (\f{ fee_0 } > 0)
        \wedge (10 \leq \f{ amt_1 } \leq 1000)
    \\
        \wedge & (\f{\freshOut{1}{D}{1}} = \f{ rid_0 } + 1)
        \wedge (\f{\freshOut{1}{D}{2}} = \f{amt_1} + \f{fee_0})
        \wedge  (\f{\freshOut{1}{D}{3}} = \ATMID)
%
    \\
        \piAlias{3} = & \piAlias{2}
        \wedge (\f{z_1} + \f{z_2} < \f{\vartime_1})
    \\
        \piTP = & \piAlias{3}
        \wedge (\f{z_3} \le 1)
        \wedge (\f{z_1} + \f{z_2} + \f{z_3} \leq \f{\vartime_1})
    \\
        \wedge & (\f{ rid\_ret_1 } = 1)
        \wedge (\f{ stat_1 } = \ACCEPT)
    \\
        \wedge & (\f{ mid\_ret_1 } = \ATMID)
        \wedge (\f{ \freshOut{1}{C}{} } = \f{ amt_1 })
%
    \\
        \piAlias{7} = & \piAlias{2}
        \wedge (\f{\vartime_1} \leq \f{z_1} + \f{z_2} \leq \f{\vartime_1} + 1)
%
    \\
        \piAlias{9} = & (\f{z_1} \le 1)
        \wedge (\f{\vartime_1} \geq 4) 
        \wedge (10 \leq \f{ amt_1 } \leq 1000)
    \\
        \wedge & (\f{\freshOut{1}{D}{1}} = 1)
        \wedge (\f{\freshOut{1}{D}{2}} = \f{amt_1} + \f{fee_0})
        \wedge  (\f{\freshOut{1}{D}{3}} = \ATMID)
%
    \\
        \piAlias{10} = & (\f{z_1} \le 1)
        \wedge( (\f{\vartime_1} < 4) 
        \lor (\f{amt_1} < 10)
        \lor (\f{ amt_1 } > 1000) )
%
\\
\hline
    \end{array}$
    };


\end{tikzpicture}


==> fig/tikz_successor_ec-old1.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN TO COMMENT / UNCOMMENT  for TikzEdit
% NOT REQUIRED with #ifdef à la C++
%
\ifx\includeMacros\undefined
    %% Do this if it is undefined

    % TIOSTS
    % \newcommand{\ATMID} { \textbf{\textsc{atm\_id}} }
    % \newcommand{\ACCEPT}{ \textbf{\textsc{accept}} }
    %  \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
    %  \newcommand{\actOut}[1]{ \textcolor{violet}{\text{#1} !} }
    % \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    % \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}
    % \newcommand{\freshOut}[3]{ x^{#1}_{{#2}_{#3}} } 
    
\else
    %% Do this if it is defined

\fi
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% END TO COMMENT / UNCOMMENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{tikzpicture}
    [xscale=1.2,yscale=1.2,
    ->,>=stealth',shorten >=1pt,auto,
    level/.style={sibling distance = 5.7cm,level distance = 1.8cm},
    %semithick,
   %font=\small
    ]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]
  
    \node[] (ec_1) at (-1.5,1.5) {$ec_1$};
    	
    \node[] (ec_2) at (3.5,1.5) {$ec_2$};
    	
    \path (ec_1) edge [bend left=0]  node {} (ec_2);
    

    %\node (v1) at (2,3.9375) {$ec_0$};
%\node (v2) at (1.4,-0.2) {$ec_1$};
%\draw[dotted]  (v1) edge (v2);
%\draw[dotted]  (v2) edge (ec_2);
\node[draw] at (-3.049,-0.1162) {
$
\begin{array}{l}
    	q(ec_1): q_1
    	\\
        \pi(ec_1): True 
    	\\
    	\lambda(ec_1) : rid \mapsto \f{rid_0} + 1, amt \mapsto \f{amt_1}, 
    	\\
    	fee \mapsto \f{fee_0},     	 
    	rid\_ret \mapsto \f{rid\_ret_0}, 
    	\\ 
        stat \mapsto \f{stat_0},
        mid\_ret \mapsto \f{mid\_ret_0}, 
    	\\
    	\vartime \mapsto 4 + \f{ext_1},
        %\\
    	wclock \mapsto 0,
        rclock \mapsto \f{z_0}
        \\
        ev(ec_1) : (\f{z_1}, \actIn{Transc}( \f{amt_1} , \f{\vartime_1} ) )
    	\\
    	pec(ec_1) : ec_0
    	\end{array}
    	$
};
\node[draw] at (5.8324,-0.2911) {
$
\begin{array}{l}
    	q(ec_2): q_2    
     \\
    \pi(ec_2) :  (\vartime \geq 4)
    \land (\f{z_2} \le 1)
    
    \land (\f{fee_0} > 0)
    \\
    \land (10 \leq \f{amt_1} \leq 500)
    \land (\f{\freshOut{1}{D}{1}}=1) 
    \\
    \land  
    ( \f{\freshOut{1}{D}{2}}=\f{amt_1}+\f{fee_0}) 
    \land (\f{\freshOut{1}{D}{3}}=\text{ATM\_ID}) 
    \\
    \lambda(ec_2) : 
    rid \mapsto \f{rid_0} + 1,
    amt \mapsto \f{amt_1},
    \vartime \mapsto \f{\vartime_1}, 
     \\
    fee \mapsto \f{fee_0},  
    rid\_ret \mapsto \f{rid\_ret_0}, 
    stat \mapsto \f{stat_0},
    \\
	mid\_ret \mapsto \f{mid\_ret_0}, 
	wclock \mapsto \f{z_1},
    rclock \mapsto \f{z_0}+\f{z_1}
	\\
	ev(ec_2): (\f{z_2}, \actOut{Debit} (\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}})
    	\\
	pec(ec_2) : ec_1
	\end{array}
	$
};
\node at (1,1.8332) {$
    \begin{array}{c} (\f{z_2}, \actOut{Debit}(\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}})) 
    \end{array}$};
%\draw  (-7.0413,1) rectangle (-1.1664,-1.666);
%\draw  (3.5,1) rectangle (11.0413,-2.0409);
\end{tikzpicture}

==> fig/tikz_successor_ec-old2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN TO COMMENT / UNCOMMENT  for TikzEdit
% NOT REQUIRED with #ifdef à la C++
%


    % TIOSTS
    \newcommand{\ATMID} { \textbf{\textsc{atm\_id}} }
    \newcommand{\ACCEPT}{ \textbf{\textsc{accept}} }
     \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
    \newcommand{\actOut}[1]{ \textcolor{violet}{\text{#1} !} }
    \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}
    \newcommand{\freshOut}[3]{ x^{#1}_{{#2}_{#3}} } 
    

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% END TO COMMENT / UNCOMMENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\vartime} { 
%\text{time}
btime % T majustcule for traçabilité & Debug BB: gardons time et je demande à Pascale de changer le type "time" à "Time" comme "Bool"
}

 \begin{tikzpicture}
    [xscale=1.2,yscale=1.2,
    ->,>=stealth',shorten >=1pt,auto,
    level/.style={sibling distance = 5.7cm,level distance = 1.8cm},
    %semithick,
   %font=\small
    ]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]
  
    \node[] (ec_1) at (-1.7081,2) {$ec_1$};
    	
    \node[] (ec_2) at (2.5,2) {$ec_2$};
    	
    \path (ec_1) edge [bend left=0]  node {} (ec_2);
    

    %\node (v1) at (2,3.9375) {$ec_0$};
%\node (v2) at (1.4,-0.2) {$ec_1$};
%\draw[dotted]  (v1) edge (v2);
%\draw[dotted]  (v2) edge (ec_2);
\node%[draw] 
at (-4.3324,2) {
$
\begin{array}{l}
    	q(ec_1): q_1
    	\\
        \pi(ec_1): True 
    	\\
    	\lambda(ec_1) : rid \mapsto \f{rid_0} + 1, amt \mapsto \f{amt_1}, 
    	\\
    	fee \mapsto \f{fee_0},     	 
    	rid\_ret \mapsto \f{rid\_ret_0}, 
    	\\ 
        stat \mapsto \f{stat_0},
        mid\_ret \mapsto \f{mid\_ret_0}, 
    	\\
    	\vartime \mapsto 4 + \f{ext_1},
        %\\
    	wclock \mapsto 0,
    	
        rclock \mapsto \f{z_0}
        \\
        ev(ec_1) : (\f{z_1}, \actIn{Transc}( \f{amt_1} , \f{\vartime_1} ) )
    	\\
    	pec(ec_1) : ec_0
    	\end{array}
    	$
};
\node%[draw] 
at (6.4162,1.7915) {
$
\begin{array}{l}
    	q(ec_2): q_2    
     \\
    \pi(ec_2) :  (\vartime \geq 4)
    \land (\f{z_2} \le 1)
    
    \land (\f{fee_0} > 0)
    \\
    \land (10 \leq \f{amt_1} \leq 500)
    \land (\f{\freshOut{1}{D}{1}}=1) 
    \\
    \land  
    ( \f{\freshOut{1}{D}{2}}=\f{amt_1}+\f{fee_0}) 
    \land (\f{\freshOut{1}{D}{3}}=\text{ATM\_ID}) 
    \\
    \lambda(ec_2) : 
    rid \mapsto \f{rid_0} + 1,
    amt \mapsto \f{amt_1},
    \vartime \mapsto \f{\vartime_1}, 
     \\
    fee \mapsto \f{fee_0},  
    rid\_ret \mapsto \f{rid\_ret_0}, 
    stat \mapsto \f{stat_0},
    \\
	mid\_ret \mapsto \f{mid\_ret_0}, 
 ,
	wclock \mapsto \f{z_1},
	
    rclock \mapsto \f{z_0}+\f{z_1}
	\\
	ev(ec_2): (\f{z_2}, \actOut{Debit} (\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}}))
    	\\
	pec(ec_2) : ec_1
	\end{array}
	$
};
\node at (0.5,2.3332) {$
    \begin{array}{c} (\f{z_2}, \actOut{Debit}(\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}})) 
    \end{array}$};
%\draw  (-7.0413,1) rectangle (-1.1664,-1.666);
%\draw  (3.5,1) rectangle (11.0413,-2.0409);
\end{tikzpicture}

==> fig/tikz_successor_ec.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN TO COMMENT / UNCOMMENT  for TikzEdit
% NOT REQUIRED with #ifdef à la C++
%


%     % TIOSTS
%     \newcommand{\ATMID} { \textbf{\textsc{atm\_id}} }
%     \newcommand{\ACCEPT}{ \textbf{\textsc{accept}} }
%      \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
%     \newcommand{\actOut}[1]{ \textcolor{violet}{\text{#1} !} }
%     \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
%     \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}
%     \newcommand{\freshOut}[3]{ x^{#1}_{{#2}_{#3}} } 
    

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% % END TO COMMENT / UNCOMMENT
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \newcommand{\vartime} { 
% %\text{time}
% btime % T majustcule for traçabilité & Debug BB: gardons time et je demande à Pascale de changer le type "time" à "Time" comme "Bool"
% }

 \begin{tikzpicture}
    [xscale=1.2,yscale=1.2,
    ->,>=stealth',shorten >=1pt,auto,
    level/.style={sibling distance = 5.7cm,level distance = 1.8cm},
    %semithick,
   %font=\small
    ]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw]
  
    % \node[] (ec_1) at (-3.0413,5.4591) {$ec_1$};
    	
    % \node[] (ec_2) at (1.1668,5.4591) {$ec_2$};
    	
    % \path (ec_1) edge [bend left=0]  node {} (ec_2);
    

    %\node (v1) at (2,3.9375) {$ec_0$};
%\node (v2) at (1.4,-0.2) {$ec_1$};
%\draw[dotted]  (v1) edge (v2);
%\draw[dotted]  (v2) edge (ec_2);
\node%[draw] 
at (-0.5,1) {
$
\begin{array}{|rl|}
\hline
    	q(ec_1): & q_1
    	\\
        \pi(ec_1): & True 
    	\\
    	\lambda(ec_1) : & rid \mapsto \f{rid_0} + 1, amt \mapsto \f{amt_1}, 
    	\\&
    	fee \mapsto \f{fee_0},     	 
    	rid\_ret \mapsto \f{rid\_ret_0}, 
    	\\ &
        stat \mapsto \f{stat_0},
        \\ &
        mid\_ret \mapsto \f{mid\_ret_0}, 
    	\\ &
    	\vartime \mapsto \f{tb_1},
    	wclock \mapsto 0,
        rclock \mapsto \f{z_0}
        \\
        ev(ec_1) : & (\f{z_0}, \actIn{Transc}( \f{amt_1} , \f{\vartime_1} ) )
    	\\
    	pec(ec_1) : &ec_0
    \\
     \hline
          \multicolumn{2}{|c|}{
               ec_1 \xrightarrow[]{(\f{z_1}, \actOut{Debit}(\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}}))} ec_2
          }
        \\
    \hline
    	q(ec_2): &q_2    
     \\
    \pi(ec_2) : & (\f{z_1} \le 1)
    \land (\f{\vartime_1} \geq 4)
    \\&
    \land\, (\f{fee_0} > 0)
    \\&
    \land\, (10 \leq \f{amt_1} \leq 1000)
    \\&
    \land\, (\f{\freshOut{1}{D}{1}}=\f{rid_0} +1) 
    \\&
    \land\,  
    ( \f{\freshOut{1}{D}{2}}=\f{amt_1}+\f{fee_0}) 
    \\&
    \land\, (\f{\freshOut{1}{D}{3}}=\text{ATM\_ID}) 
    \\  
    \lambda(ec_2) : &
    rid \mapsto \f{rid_0} + 1,
    amt \mapsto \f{amt_1},
     \\&
    fee \mapsto \f{fee_0},  
    rid\_ret \mapsto \f{rid\_ret_0}, 
    \\&
    stat \mapsto \f{stat_0}, \vartime \mapsto \f{\vartime_1}, 
    \\&
	mid\_ret \mapsto \f{mid\_ret_0}, 
 \\&
	wclock \mapsto \f{z_1},
	
    rclock \mapsto \f{z_0}+\f{z_1}
	\\
	ev(ec_2): & (\f{z_1}, \actOut{Debit} (\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}}))
    	\\
	pec(ec_2) : & ec_1
	\\
	\hline
    	\end{array}
    	$
};

% \node at (-0.8332,5.7923) {$
%     \begin{array}{c} (\f{z_1}, \actOut{Debit}(\f{\freshOut{1}{D}{1}},\f{\freshOut{1}{D}{2}},\f{\freshOut{1}{D}{3}})) 
%     \end{array}$};
%\draw  (-7.0413,1) rectangle (-1.1664,-1.666);
%\draw  (3.5,1) rectangle (11.0413,-2.0409);
\end{tikzpicture}

==> fig/tiosts_atm.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT
% NOT REQUIRED with #ifdef à la C++
%
\ifx\includeMacros\undefined
    %% Do this if it is undefined

    \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}

    %% TIOSTS
    \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
    \newcommand{\actOut}[1]{ \textcolor{violet}{\text{#1} !} }

\else
    %% Do this if it is defined

    \renewcommand{\f}[1]{ {\bf #1} }

    %% TIOSTS
    \renewcommand{\actIn}[1] { \text{#1} ? }
    \renewcommand{\actOut}[1]{ \text{#1} ! }
\fi
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Macros used only here
%
% \newcommand{\freset}[1]{ \{\, {#1} \,\} }
\newcommand{\freset}[1]{ \big\{\, {#1} \,\big\} }

% \newcommand{\fguard}[1]{ [\, {#1} \,] }
\newcommand{\fguard}[1]{ \big[\, {#1} \,\big] }

\newcommand{\bguard}{ \big[\, }
\newcommand{\eguard}{ \,\big] }

% \newcommand{\fsubst}[1]{ \langle\, {#1} \, \rangle}
\newcommand{\fsubst}[1]{ \big\langle {#1} \big\rangle }
%
% Macros used only here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\begin{scriptsize}
    \begin{tikzpicture}%[scale=1.5,font=\small]
    [->,
    %>=stealth',
    xscale=1.675,yscale=1.675,
    %shorten >=1pt,
    %auto,
    %node distance=1cm,
    semithick,font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw
    %,draw=none
    ]

    % \node[state, initial left] (a_00) at (-0.5,3) {$q_0$};

    \node[state, initial above] (a_0) at (-0.5,1.5) {$q_0$};
    \node[state] (a_1) at (5.5,1.5) {$q_1$};

    \node[state] (a_2) at (2.5,-4) {$q_2$};
    \node[state] (a_3) at (-3,-4) {$q_3$};

    % 	\path[->] (a_00) edge [in=150,out=120,loop] node [left = -2mm] {$\begin{array}{c} iclock \ge 1 \\ \actOut{TimeoutATM} \end{array}$}();

    % \path (a_00) edge  [right]  (a_0);

    % 	\path[->,every loop/.style={looseness=15}] (a_0) edge [in=140,out=100,loop] node [above left = -1mm and -5mm] {$\begin{array}{c} wclock \ge 2 \\ \actOut{TimeoutATM} \end{array}$}();

    \path (a_0) edge [bend left=15,above]   (a_1);

    \path (a_1)
    edge [bend left=15,right,near start]
    (a_2);

    \path (a_1)
    edge [bend right=15,right,near start]
    (a_2);

    \path (a_1)
    edge [bend left=15,right,near start]
    (a_0);

    \path (a_2) edge [bend right=15]   (a_0);

    \path (a_2) edge [bend left=15,right,near start]  (a_3);

    \path (a_3)
    edge [bend left=15, left,near end]
    (a_0);

    \path (a_3) edge [bend right=15,left,near start]
    node [below right = -17mm and -3mm] {
    $
%     	\begin{array}{c}
%     	\boldsymbol{tr_7}: rid\_ret = rid \wedge \\ mid\_ret = \ATMID \wedge \\ stat \neq \ACCEPT \\ \actOut{Abort} \\ \freset{ wclock }
%     	 \\ \\ \\ \_
%     	\end{array}
    $
    } (a_0);

    \path (a_3) edge [bend left=15,left,near end]  node [below left = -8mm and -11mm] {
    $
    $
    } (a_2);

    \node[state] (a_4) at (-6.5,1.5) {$q_4$};
    \draw  (a_0) edge[bend right =15]  (a_4);
    \draw  (a_4) edge[bend right =15] (a_0);


    % \node at (0.025,2.3748) {
    %     $\begin{array}{l}
    %         \boldsymbol{tr_1}:
    %     \\
    %         \actIn{Init}
    %     \\
    %         \fsubst{ rid:=0 }
    %     \end{array}$
    % };

    \node at (2.0,2.45) {
        $\begin{array}{c}
            \boldsymbol{tr_1}: \actIn{Transc}(amt, \vartime)
        \\
            \freset{ wclock }
        \\
            \fsubst{ rid:=rid+1}
        \end{array}$
    };

    \node at (4.875,-2) {
        $\begin{array}{l}
            \qquad\quad\;\; \boldsymbol{tr_2}:
        \\
            \qquad\quad \actOut{Debit} (rid,
        \\
            \qquad\; amt+fee,
        \\
            \quad\; \ATMID)
        \\
            \;\;\, \bguard wclock \leq 1
        \\
            \land\, \vartime \geq 4
            \land fee > 0
        \\
            \land\, 10 \leq amt \leq 1000
            \eguard
        \end{array}$
    };

    \node at (2.7184,-1.4055) {
        $\begin{array}{l}
            \qquad\quad \qquad\;\;\, \;\;\, \boldsymbol{tr_{11}}:
        \\
            \qquad\quad \actOut{Debit} (rid,
        \\
            \qquad\quad\qquad amt,
        \\
            \quad\quad \ATMID)
        \\
            \;\;\, \bguard wclock \leq 1
        \\
            \;\;\,  \land\,  \vartime \geq 4
        \\
            \;\;\,  \land\, 10 \leq amt
            \\
            \;\;\, \;\;\,  \;\;\,\leq 1000
            \eguard
        \end{array}$
    };

    \node at (-0.5,-4.9062) {
        $\begin{array}{cl}
            \boldsymbol{tr_3}: & \actIn{Auth}(rid\_ret, stat, mid\_ret)
        \\
            & \fguard{ wclock < \vartime }
        \\
            & \freset{ rclock }
        \end{array}$
    };

    \node at (-3.7812,-1.5) {
        $\begin{array}{r}
        \\ \\ \\
            \boldsymbol{tr_4} :
        \\
            \actOut{Cash}amt
        \\
            \bguard rclock \leq 1 \,\land
        \\
            wclock \leq \vartime \,\land
        \\
            rid\_ret = rid \,\land
        \\
            stat=\ACCEPT \,\land
        \\
            mid\_ret = \ATMID
            \eguard
        \end{array}$
    };

    \node at (-0.2808,-2.9988) {
        $\begin{array}{cl}
            & \actOut{Log}(rid\_ret, stat, mid\_ret)
        \\
            & \bguard rclock \leq 1 \land wclock < \vartime
        \\
            & \land\, (rid\_ret \ne rid \;\lor
        \\
            \boldsymbol{tr_5}: & mid\_ret \ne \ATMID)
            \eguard
        \end{array}$
    };

    \node at (1.75,0.15) {
        $\begin{array}{l}
            \boldsymbol{tr_6}:
        \\
        \;\;\,   \actOut{Abort}
        \\
        \quad   \;\;\,  \bguard \vartime \le wclock \\
        \quad   \quad\;\;\, \land\, wclock \leq \vartime + 1
        % \quad   \;\;\, wclock \leq \vartime + 1  \\
        % \quad   \quad\;\;\, \land\, \bguard \vartime \le wclock
        \eguard
        \end{array}$
    };

    \node at (0.125,-0.7496) {
        $\begin{array}{l}
            \quad\;\;\,  \boldsymbol{tr_7}:
        \\
            \quad   \actOut{Abort}
        \\
            \quad  \bguard rclock \leq 1
        \\
            \quad   \land\, wclock \leq  \vartime
        \\
            \land\, rid\_ret = rid
        \\
            \land\, stat \neq \ACCEPT
        \\
            \land\, mid\_ret = \ATMID
            \eguard
        \end{array}$
    };

    \node at (-3.3184,2.35) {
        $\begin{array}{c}
            \boldsymbol{tr_8}: \actIn{Auth}(rid\_ret, stat, mid\_ret)
        \\
            \freset{ rclock }
        \end{array}$
    };

    \node at (-3.3184,0.675) {
        $\begin{array}{c}
            \boldsymbol{tr_9}: \actOut{Log}(rid\_ret, stat, mid\_ret)
        \\
            \fguard{ rclock \leq 1 }
        \end{array}$
    };

    \node at (2.8176,0.6559) {
        $\begin{array}{c}
            \boldsymbol{tr_{10}}:
            \actOut{Abort}
        \\
            \bguard 
            wclock \leq 1 \,\land
            (\vartime < 4 \,\lor
        \\
            amt < 10
            \lor amt > 1000)
            \eguard
        \end{array}$
    };

\end{tikzpicture}
%\end{scriptsize}




==> fig/tiosts_atm_old1.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TRANSITION
% \newcommand{\freset}[1]{ \{\, {#1} \,\} }
\newcommand{\freset}[1]{ \big\{\, {#1} \,\big\} }

% \newcommand{\fguard}[1]{ [\, {#1} \,] }
\newcommand{\fguard}[1]{ \big[\, {#1} \,\big] }

\newcommand{\bguard}{ \big[\, }
\newcommand{\eguard}{ \,\big] }

% \newcommand{\fsubst}[1]{ \langle\, {#1} \, \rangle}
\newcommand{\fsubst}[1]{ \big\langle {#1} \big\rangle }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{scriptsize}
    \begin{tikzpicture}%[scale=1.5,font=\small]
    [->,
    %>=stealth', 
    xscale=1.6,yscale=1.6,
    %shorten >=1pt,
    %auto,
    %node distance=1cm,
    semithick,font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw
     %,draw=none
    ]
    	
    	\node[state, initial left] (a_0) at (-0.5,3) {$q_0$};
    	\node[state] (a_1) at (-0.5,1.5) {$q_1$};
    	\node[state] (a_2) at (4.5,1.5) {$q_2$};
    	
    	\node[state] (a_3) at (4.5,-3) {$q_3$};
    	\node[state] (a_4) at (-0.5,-3) {$q_4$};
    	
    % 	\path[->] (a_0) edge [in=150,out=120,loop] node [left = -2mm] {$\begin{array}{c} iclock \ge 1 \\ \text{TimeoutATM}! \end{array}$}();
    	
    	\path (a_0) edge  [right] node [below right = -9mm and -0.5mm] {
            $\begin{array}{l}
                \boldsymbol{tr_1}:
            \\
                \text{Init}? 
            \\ 
                \fsubst{ rid:=0 } 
            \end{array}$
        } (a_1);
    	
    % 	\path[->,every loop/.style={looseness=20}] (a_1) edge [in=140,out=100,loop] node [above left = -1mm and -5mm] {$\begin{array}{c} wclock \ge 2 \\ \text{TimeoutATM}! \end{array}$}();
    	
    	\path (a_1) edge [bend left=24,above]  node {
            $\begin{array}{cl}
                & \text{Wdral}?amt
            \\
                & \freset{ wclock } 
            \\
                \boldsymbol{tr_2}: & \fsubst{ rid:=rid+1 }
            \end{array}$
        } (a_2);
    	
    	\path (a_2) 
        edge [bend left=24,right,near start]  
        node [below right = -4mm and 1mm] {
            $\begin{array}{l}
                \boldsymbol{tr_3}: 
            \\
                \text{Debit}! (rid, 
            \\
                amt+\text{f}ee, 
            \\
                ATM\_ID)
            \\
                \fguard{ wclock \leq 1 } 
            \end{array}$
        } (a_3);
    	
    	\path (a_3) edge [bend right=24]  node [above left = 8mm and -10mm] {
            $\begin{array}{l} 
    	        \boldsymbol{tr_7}: 
            \\
                \text{Abort}! 
            \\ 
                \bguard wclock \ge 4
            \\ 
                \land wclock \leq 5 \eguard
            \end{array}$
        } (a_1);
    	
    	\path (a_3) edge [bend left=24,right,near start]  node [below left = 1mm and -10mm] {
            $\begin{array}{cl}
                \boldsymbol{tr_4}: & \text{Auth}?(rid\_ret, stat, mid\_ret) 
            \\ 
                & \fguard{ wclock < 4 } 
            \\ 
                & \freset{ rclock }
            \end{array}$
        } (a_4);
    	
    	\path (a_4) 
        edge [bend left=24, left,near end] 
        node [below left=2mm and 1mm] {
    	    $\begin{array}{r}
    	    \\ \\ \\
                \boldsymbol{tr_5} :
            \\
                \text{Cash}!amt
    	    \\
    	        \bguard rclock \leq 1 \land wclock \leq 4 \,\land
            \\
    	        rid\_ret = rid \,\land
            \\
                mid\_ret = ATM\_ID \,\land
            \\ 
                stat=\text{ACCEPT} \eguard
    	    \end{array}$
        } (a_1);
    	
    	\path (a_4) edge [bend right=24,left,near start] 
    	node [below right = -17mm and -3mm] {
    	$
%     	\begin{array}{c} 
%     	\boldsymbol{tr_8}: rid\_ret = rid \wedge \\ mid\_ret = ATM\_ID \wedge \\ stat \neq \text{ACCEPT} \\ \text{Abort}! \\ \freset{ wclock } 
%     	 \\ \\ \\ \_
%     	\end{array}
    	$
    	} (a_1);
    	
    	\path (a_4) edge [bend left=24,left,near end]  node [below left = -8mm and -11mm] {
    	$
    	$
    	} (a_3);
    	
    	\node[state] (a_5) at (-5.5,1.5) {$q_5$};
    	\draw  (a_1) edge[bend right =24]  (a_5);
    	\draw  (a_5) edge[bend right =24] (a_1);
    	\node at (-3.5,2.5) {
            $\begin{array}{c} 
    	        \boldsymbol{tr_9}: \text{Auth}?(rid\_ret, stat, mid\_ret) 
    	    \\
    	        \freset{ rclock }
    	    \end{array}$
         };
         
    	\node at (-3.5,0.6246) {
            $\begin{array}{c}
                \boldsymbol{tr_{10}}: \text{Log}!(rid\_ret, stat, mid\_ret)
            \\
                \fguard{ rclock \leq 1 }
            \end{array}$
        };
    	
    	\node at (1.2,-0.1) {
    	    $\begin{array}{l} 
    	        \boldsymbol{tr_8}: 
             \\
                \text{Abort}!
    	    \\
                \bguard rclock \leq 1 
            \\
                \land\, wclock \leq  4
            \\ 
                \land\, rid\_ret = rid  
            \\ 
                \land\, mid\_ret = ATM\_ID
            \\ 
                \land\, stat \neq \text{ACCEPT} \eguard
    	    \end{array}$
    	};
     
        \node at (2,-1.812) {
            $\begin{array}{cl}
                & \text{Log}!(rid\_ret, stat, mid\_ret)
    	    \\
                & \bguard rclock \leq 1 \land wclock < 4
            \\
                & \land\, (rid\_ret \ne rid \;\lor 
            \\ 
                \boldsymbol{tr_6}: & mid\_ret \ne ATM\_ID) \eguard
    	    \end{array}$
        };
        
    \end{tikzpicture}
%\end{scriptsize}




==> fig/tiosts_atm_old2.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT

%% TIOSTS
% \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
% \newcommand{\actOut}[1]{ \textcolor{violet}{\text{#1} !} }

% \newcommand{\freset}[1]{ \{\, {#1} \,\} }
\newcommand{\freset}[1]{ \big\{\, {#1} \,\big\} }

% \newcommand{\fguard}[1]{ [\, {#1} \,] }
\newcommand{\fguard}[1]{ \big[\, {#1} \,\big] }

\newcommand{\bguard}{ \big[\, }
\newcommand{\eguard}{ \,\big] }

% \newcommand{\fsubst}[1]{ \langle\, {#1} \, \rangle}
\newcommand{\fsubst}[1]{ \big\langle {#1} \big\rangle }

¨% TO COMMENT / UNCOMMENT
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\begin{scriptsize}
    \begin{tikzpicture}%[scale=1.5,font=\small]
    [->,
    %>=stealth', 
    xscale=1.6,yscale=1.6,
    %shorten >=1pt,
    %auto,
    %node distance=1cm,
    semithick,font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw
     %,draw=none
    ]
    	
    \node[state, initial left] (a_0) at (-0.5,3) {$q_0$};
    \node[state] (a_1) at (-0.5,1.5) {$q_1$};
    \node[state] (a_2) at (4.5,1.5) {$q_2$};
    
    \node[state] (a_3) at (2,-3.5) {$q_3$};
    \node[state] (a_4) at (-3,-3.5) {$q_4$};
    	
    % 	\path[->] (a_0) edge [in=150,out=120,loop] node [left = -2mm] {$\begin{array}{c} iclock \ge 1 \\ \actOut{TimeoutATM} \end{array}$}();
    	
    \path (a_0) edge  [right]  (a_1);
    	
    % 	\path[->,every loop/.style={looseness=20}] (a_1) edge [in=140,out=100,loop] node [above left = -1mm and -5mm] {$\begin{array}{c} wclock \ge 2 \\ \actOut{TimeoutATM} \end{array}$}();
    	
    \path (a_1) edge [bend left=20,above]   (a_2);
    
    \path (a_2) 
    edge [bend left=20,right,near start]  
    (a_3);
    
    \path (a_2) 
    edge [bend left=20,right,near start]  
    (a_1);
    
    \path (a_3) edge [bend right=20]   (a_1);
    
    \path (a_3) edge [bend left=20,right,near start]  (a_4);
    
    \path (a_4) 
    edge [bend left=20, left,near end] 
    (a_1);
    
    \path (a_4) edge [bend right=20,left,near start] 
    node [below right = -17mm and -3mm] {
    $
%     	\begin{array}{c} 
%     	\boldsymbol{tr_8}: rid\_ret = rid \wedge \\ mid\_ret = ATM\_ID \wedge \\ stat \neq \text{ACCEPT} \\ \actOut{Abort} \\ \freset{ wclock } 
%     	 \\ \\ \\ \_
%     	\end{array}
    $
    } (a_1);
    
    \path (a_4) edge [bend left=20,left,near end]  node [below left = -8mm and -11mm] {
    $
    $
    } (a_3);
    
    \node[state] (a_5) at (-5.5,1.5) {$q_5$};
    \draw  (a_1) edge[bend right =20]  (a_5);
    \draw  (a_5) edge[bend right =20] (a_1);


    \node at (0.025,2.3748) {
        $\begin{array}{l}
            \boldsymbol{tr_1}:
        \\
            \actIn{Init} 
        \\ 
            \fsubst{ rid:=0 } 
        \end{array}$
    };

    \node at (2.0,2.45) {
        $\begin{array}{c}
            \boldsymbol{tr_2}: \actIn{Wdral}amt
        \\
            \freset{ wclock } 
        \\
            \fsubst{ rid:=rid+1 }
        \end{array}$
    };

    \node at (4.0,-2.0) {
        $\begin{array}{l}
            \qquad\quad\;\; \boldsymbol{tr_3}: 
        \\
            \qquad\quad \actOut{Debit} (rid, 
        \\
            \qquad\; amt+fee, 
        \\
            \quad\; ATM\_ID)
        \\ 
            \;\;\, \bguard wclock \leq 1
        \\
            \land\, fee > 0
        \\
            \land\, 10 \leq amt \leq 500 
            \eguard 
        \end{array}$
    };

    \node at (-0.5,-4.5) {
        $\begin{array}{cl}
            \boldsymbol{tr_4}: & \actIn{Auth}(rid\_ret, stat, mid\_ret) 
        \\ 
            & \fguard{ wclock < 4 } 
        \\ 
            & \freset{ rclock }
        \end{array}$
    };

    \node at (-4.0,-1.5) {
        $\begin{array}{r}
        \\ \\ \\
            \boldsymbol{tr_5} :
        \\
            \actOut{Cash}amt
        \\
            \bguard rclock \leq 1 \,\land 
        \\
           wclock \leq 4 \,\land
        \\
            rid\_ret = rid \,\land
        \\ 
            stat=\text{ACCEPT} \,\land 
        \\
            mid\_ret = ATM\_ID
            \eguard
        \end{array}$
    };

    \node at (-0.2808,-2.4684) {
        $\begin{array}{cl}
            & \actOut{Log}(rid\_ret, stat, mid\_ret)
        \\
            & \bguard rclock \leq 1 \land wclock < 4
        \\
            & \land\, (rid\_ret \ne rid \;\lor 
        \\ 
            \boldsymbol{tr_6}: & mid\_ret \ne ATM\_ID) 
            \eguard
        \end{array}$
    };

    \node at (2.436,-1) {
        $\begin{array}{l} 
            \boldsymbol{tr_7}: 
        \\
            \actOut{Abort} 
        \\ 
            \fguard {4 \le wclock \leq 5 }
        \end{array}$
    };

    \node at (0.2186,-0.656) {
        $\begin{array}{l} 
            \quad  \boldsymbol{tr_8}: 
        \\
            \quad   \actOut{Abort}
        \\
            \quad  \bguard rclock \leq 1 
        \\
            \quad   \land\, wclock \leq  4
        \\ 
            \land\, rid\_ret = rid  
        \\ 
            \land\, stat \neq \text{ACCEPT} 
        \\ 
            \land\, mid\_ret = ATM\_ID
            \eguard
        \end{array}$
    };

    \node at (-3.1,2.35) {
        $\begin{array}{c} 
            \boldsymbol{tr_9}: \actIn{Auth}(rid\_ret, stat, mid\_ret) 
        \\
            \freset{ rclock }
        \end{array}$
    };

    \node at (-3.1,0.675) {
        $\begin{array}{c}
            \boldsymbol{tr_{10}}: \actOut{Log}(rid\_ret, stat, mid\_ret)
        \\
            \fguard{ rclock \leq 1 }
        \end{array}$
    };

    \node at (2.1,0.5) {
        $\begin{array}{c} 
            \boldsymbol{tr_{11}}: 
            \actOut{Abort} 
        \\ 
            \bguard wclock \leq 1 \,\land
        \\
            (amt < 10  \lor amt > 500)  
            \eguard
        \end{array}$
    };
    
\end{tikzpicture}
%\end{scriptsize}




==> fig/tiosts_atm_orig.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TO COMMENT / UNCOMMENT
% NOT REQUIRED with #ifdef à la C++
%
\ifx\includeMacros\undefined
    %% Do this if it is undefined 

    \definecolor{falured}{rgb}{0.5, 0.09, 0.09}
    \newcommand{\f}[1]{\textcolor{falured}{\bf #1}}
    
    %% TIOSTS
     \newcommand{\actIn}[1] { \textcolor{orange}{\text{#1} ?} }
     \newcommand{\actOut}[1]{ \textcolor{violet}{\text{#1} !} }

 \else
    %% Do this if it is defined
          
    \renewcommand{\f}[1]{ {\bf #1} }
    
    %% TIOSTS    
    \renewcommand{\actIn}[1] { \text{#1} ? }
    \renewcommand{\actOut}[1]{ \text{#1} ! }
\fi
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Macros used only here
%
% \newcommand{\freset}[1]{ \{\, {#1} \,\} }
\newcommand{\freset}[1]{ \big\{\, {#1} \,\big\} }

% \newcommand{\fguard}[1]{ [\, {#1} \,] }
\newcommand{\fguard}[1]{ \big[\, {#1} \,\big] }

\newcommand{\bguard}{ \big[\, }
\newcommand{\eguard}{ \,\big] }

% \newcommand{\fsubst}[1]{ \langle\, {#1} \, \rangle}
\newcommand{\fsubst}[1]{ \big\langle {#1} \big\rangle }
%
% Macros used only here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\begin{scriptsize}
    \begin{tikzpicture}%[scale=1.5,font=\small]
    [->,
    %>=stealth', 
    xscale=1.6,yscale=1.6,
    %shorten >=1pt,
    %auto,
    %node distance=1cm,
    semithick,font=\small]
    \tikzstyle{every state}=[minimum size=5mm,fill=white,draw
     %,draw=none
    ]
    	
    \node[state, initial left] (a_0) at (-0.5,3) {$q_0$};
    \node[state] (a_1) at (-0.5,1.5) {$q_1$};
    \node[state] (a_2) at (5.5,1.5) {$q_2$};
    
    \node[state] (a_3) at (2.5,-4) {$q_3$};
    \node[state] (a_4) at (-3,-4) {$q_4$};
    	
    % 	\path[->] (a_0) edge [in=150,out=120,loop] node [left = -2mm] {$\begin{array}{c} iclock \ge 1 \\ \actOut{TimeoutATM} \end{array}$}();
    	
    \path (a_0) edge  [right]  (a_1);
    	
    % 	\path[->,every loop/.style={looseness=15}] (a_1) edge [in=140,out=100,loop] node [above left = -1mm and -5mm] {$\begin{array}{c} wclock \ge 2 \\ \actOut{TimeoutATM} \end{array}$}();
    	
    \path (a_1) edge [bend left=15,above]   (a_2);
    
    \path (a_2) 
    edge [bend left=15,right,near start]  
    (a_3);
    
    \path (a_2) 
    edge [bend right=15,right,near start]  
    (a_3);
    
    \path (a_2) 
    edge [bend left=15,right,near start]  
    (a_1);
    
    \path (a_3) edge [bend right=15]   (a_1);
    
    \path (a_3) edge [bend left=15,right,near start]  (a_4);
    
    \path (a_4) 
    edge [bend left=15, left,near end] 
    (a_1);
    
    \path (a_4) edge [bend right=15,left,near start] 
    node [below right = -17mm and -3mm] {
    $
%     	\begin{array}{c} 
%     	\boldsymbol{tr_8}: rid\_ret = rid \wedge \\ mid\_ret = \ATMID \wedge \\ stat \neq \ACCEPT \\ \actOut{Abort} \\ \freset{ wclock } 
%     	 \\ \\ \\ \_
%     	\end{array}
    $
    } (a_1);
    
    \path (a_4) edge [bend left=15,left,near end]  node [below left = -8mm and -11mm] {
    $
    $
    } (a_3);
    
    \node[state] (a_5) at (-6.5,1.5) {$q_5$};
    \draw  (a_1) edge[bend right =15]  (a_5);
    \draw  (a_5) edge[bend right =15] (a_1);


    \node at (0.025,2.3748) {
        $\begin{array}{l}
            \boldsymbol{tr_1}:
        \\
            \actIn{Init} 
        \\ 
            \fsubst{ rid:=0 } 
        \end{array}$
    };

    \node at (2.0,2.45) {
        $\begin{array}{c}
            \boldsymbol{tr_2}: \actIn{Wdral}amt
        \\
            \freset{ wclock } 
        \\
            \fsubst{ rid:=rid+1 }
        \end{array}$
    };

    \node at (4.875,-2) {
        $\begin{array}{l}
            \qquad\quad\;\; \boldsymbol{tr_3}: 
        \\
            \qquad\quad \actOut{Debit} (rid, 
        \\
            \qquad\; amt+fee, 
        \\
            \quad\; \ATMID)
        \\ 
            \;\;\, \bguard wclock \leq 1
        \\
            \land\, fee > 0
        \\
            \land\, 10 \leq amt \leq 500 
            \eguard 
        \end{array}$
    };

    \node at (2.7184,-1.4055) {
        $\begin{array}{l}
            \qquad\quad \qquad\;\;\, \;\;\, \boldsymbol{tr_{12}}: 
        \\
            \qquad\quad \actOut{Debit} (rid, 
        \\
            \qquad\quad\qquad amt, 
        \\
            \quad\quad \ATMID)
        \\ 
            \;\;\, \bguard wclock \leq 1
        \\
            \;\;\,  \land\, 10 \leq amt 
            \\ 
            \;\;\, \;\;\,  \;\;\,\leq 500 
            \eguard 
        \end{array}$
    };

    \node at (-0.5,-4.9062) {
        $\begin{array}{cl}
            \boldsymbol{tr_4}: & \actIn{Auth}(rid\_ret, stat, mid\_ret) 
        \\ 
            & \fguard{ wclock < 4 } 
        \\ 
            & \freset{ rclock }
        \end{array}$
    };

    \node at (-3.7812,-1.5) {
        $\begin{array}{r}
        \\ \\ \\
            \boldsymbol{tr_5} :
        \\
            \actOut{Cash}amt
        \\
            \bguard rclock \leq 1 \,\land 
        \\
           wclock \leq 4 \,\land
        \\
            rid\_ret = rid \,\land
        \\ 
            stat=\ACCEPT \,\land 
        \\
            mid\_ret = \ATMID
            \eguard
        \end{array}$
    };

    \node at (-0.2808,-2.9988) {
        $\begin{array}{cl}
            & \actOut{Log}(rid\_ret, stat, mid\_ret)
        \\
            & \bguard rclock \leq 1 \land wclock < 4
        \\
            & \land\, (rid\_ret \ne rid \;\lor 
        \\ 
            \boldsymbol{tr_6}: & mid\_ret \ne \ATMID) 
            \eguard
        \end{array}$
    };

    \node at (1.7186,-0.0625) {
        $\begin{array}{l} 
            \boldsymbol{tr_7}: 
        \\
           \;\;\,   \actOut{Abort} 
        \\ 
         \quad   \;\;\,  \fguard {4 \le wclock \leq 5 }
        \end{array}$
    };

    \node at (0.125,-0.7496) {
        $\begin{array}{l} 
            \quad\;\;\,  \boldsymbol{tr_8}: 
        \\
            \quad   \actOut{Abort}
        \\
            \quad  \bguard rclock \leq 1 
        \\
            \quad   \land\, wclock \leq  4
        \\ 
            \land\, rid\_ret = rid  
        \\ 
            \land\, stat \neq \ACCEPT 
        \\ 
            \land\, mid\_ret = \ATMID
            \eguard
        \end{array}$
    };

    \node at (-3.3184,2.35) {
        $\begin{array}{c} 
            \boldsymbol{tr_9}: \actIn{Auth}(rid\_ret, stat, mid\_ret) 
        \\
            \freset{ rclock }
        \end{array}$
    };

    \node at (-3.3184,0.675) {
        $\begin{array}{c}
            \boldsymbol{tr_{10}}: \actOut{Log}(rid\_ret, stat, mid\_ret)
        \\
            \fguard{ rclock \leq 1 }
        \end{array}$
    };

    \node at (2.8176,0.6559) {
        $\begin{array}{c} 
            \boldsymbol{tr_{11}}: 
            \actOut{Abort} 
        \\ 
            \bguard wclock \leq 1 \,\land
        \\
            (amt < 10  \lor amt > 500)  
            \eguard
        \end{array}$
    };
    
\end{tikzpicture}
%\end{scriptsize}



